Minor Embedding in Broken Chimera and Pegasus Graphs is NP-complete

The embedding is an essential step when calculating on the D-Wave machine. In this work we show the hardness of the embedding problem for both types of existing hardware, represented by the Chimera and the Pegasus graphs, containing unavailable qubits. We construct certain broken Chimera graphs, where it is hard to find a Hamiltonian cycle. As the Hamiltonian cycle problem is a special case of the embedding problem, this proves the general complexity result for the Chimera graphs. By exploiting the subgraph relation between the Chimera and the Pegasus graphs, the proof is then further extended to the Pegasus graphs.

==> tikz/Chimera_Tentacle_modified.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
    \addBrokenQubits{{(5-5-v1), (5-5-v4), (5-5-h2), (5-5-h3), (5-6-v1), (5-6-v4), (5-6-h2), (5-6-h3), 
                      (1-1-v1), (1-1-v4), (1-1-h2), (1-1-h3), (1-2-v1), (1-2-v4), (1-2-h2), (1-2-h3), (1-2-h1), (1-2-v3)}}
                     
    \def\rows{5}
    \def\cols{6}

	\drawBrokenChimera
    
    \begin{scope}[on background layer]
        \node[node, draw=white] at (1-1-v1) {};
        \fill[lightblue!30] ($(1-1-v1) - (3, 0)$) rectangle ($(1-2-v4) + (3, 0)$);
        \fill[lightgreen!50] ($(5-5-v1) - (3, 0)$) rectangle ($(5-6-v4) + (3, 0)$);
    \end{scope}
                           
\end{tikzpicture}
\end{externalize}


==> tikz/Cycle_Chimera_Tentacle.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{5}
    \def\cols{6}
	\drawBrokenChimera
	
    \coordinate (start) at ($0.5*(1-1-v1) + 0.5*(1-2-v1)$);
    \coordinate (end) at ($0.5*(5-6-v4) + 0.5*(5-5-v4)$);
    
	\drawHamiltonian{start}{1-1-v1, 1-1-h1, 1-1-v2, 1-1-h2, 1-1-v3, 1-1-h3, 1-1-v4, 1-1-h4, 
        	                2-1-h4, 2-1-v1, 2-1-h3, 2-1-v2, 
        	                2-2-v2, 2-2-h2, 2-2-v1, 2-2-h1,
        	                3-2-h1, 3-2-v3,
        	                3-1-v3, 3-1-h3, 3-1-v4, 3-1-h4, 
        	                4-1-h4, 4-1-v4, 4-1-h3, 4-1-v3, 4-1-h2, 4-1-v2, 4-1-h1, 4-1-v1, 
        	                4-2-v1, 4-2-h1, 4-2-v2, 4-2-h2, 
        	                3-2-h2, 3-2-v4,
        	                3-3-v4, 3-3-h4, 3-3-v3, 3-3-h3, 
        	                4-3-h3, 4-3-v2, 4-3-h4, 4-3-v1, 
        	                4-4-v1, 4-4-h1, 4-4-v2, 4-4-h2,
        	                3-4-h2, 3-4-v3, 3-4-h1, 3-4-v4,  
        	                3-5-v4, 3-5-h4, 3-5-v3, 3-5-h3, 
        	                4-5-h3, 4-5-v1, 4-5-h4, 4-5-v2,
        	                4-6-v2, 4-6-h2, 4-6-v1, 4-6-h1,
        	                5-6-h1, 5-6-v1, 5-6-h2, 5-6-v2, 5-6-h3, 5-6-v3, 5-6-h4, 5-6-v4,
        	                end}{lightgreen}

    \drawHamiltonian{start}{1-2-v1, 1-2-h1, 1-2-v2, 1-2-h2, 1-2-v3, 1-2-h3, 1-2-v4, 1-2-h4, 
                            2-2-h4, 2-2-v4, 2-2-h3, 2-2-v3,
                            2-1-v3, 2-1-h2, 2-1-v4, 2-1-h1,  
                            3-1-h1, 3-1-v1, 3-1-h2, 3-1-v2, 
                            3-2-v2, 3-2-h4, 3-2-v1, 3-2-h3,
                            4-2-h3, 4-2-v3, 4-2-h4, 4-2-v4,
                            4-3-v4, 4-3-h1, 4-3-v3, 4-3-h2,
                            3-3-h2, 3-3-v2, 3-3-h1, 3-3-v1,
                            3-4-v1, 3-4-h4, 3-4-v2, 3-4-h3,
                            4-4-h3, 4-4-v3, 4-4-h4, 4-4-v4,     
                            4-5-v4, 4-5-h2,
                            3-5-h2, 3-5-v2, 3-5-h1, 3-5-v1,
                            3-6-v1, 3-6-h1, 3-6-v2, 3-6-h2, 3-6-v3, 3-6-h3, 3-6-v4, 3-6-h4,
                            4-6-h4, 4-6-v4, 4-6-h3, 4-6-v3,
                            4-5-v3, 4-5-h1,
                            5-5-h1, 5-5-v1, 5-5-h2, 5-5-v2, 5-5-h3, 5-5-v3, 5-5-h4, 5-5-v4, end}{lightblue}
                                          
    \fadeBetween{(5-6-v4)}{(5-5-v4)}{lightblue}{lightgreen}{east}
    \fadeBetween{(1-1-v1)}{(1-2-v1)}{lightgreen}{lightblue}{west}
    
\end{tikzpicture}
\end{externalize}


==> tikz/Cycle_Grid_Tentacle.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale, rotate=180]
    
    \draw (-1, 3) -- (-1, 0) -- (3, 0) -- (3, -1) -- (4, -1) -- (4, 1) -- (0, 1) -- (0, 3) -- cycle;
    \draw (-1, 1) -- (0, 1);
    \draw (-1, 2) -- (0, 2);
    \draw (3, 0) -- (4, 0);
    \draw (0, 0) -- (0, 1);
    \draw (1, 0) -- (1, 1);
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    
    \foreach \x/\y in {-1/0, 0/1, -1/2, 0/3, 1/0, 2/1, 3/0, 4/1, 4/-1, 0/0, -1/1, 0/2, -1/3, 1/1, 2/0, 3/1, 4/0, 3/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}    
    }
    
    \draw[hamiltonian, lightgreen] 
        ($(0-3.center) - (0.5, 0)$) -- ($(-1-3.center) + (0.25, 0)$) -- (-1-3.center) 
        -- (-1-2.south) -- (0-2.south) -- (0-1.north) -- (-1-1.north)
        -- (-1-0.center) -- (0-0.east) -- (0-1.east) -- (1-1.west) -- (1-0.west) -- (2-0.east) -- (2-1.east) -- (3-1.west)
        -- (3-0.south west) -- (4-0.south) -- (4--1.center) -- (3--1.center) -- +(0.5, 0); 
    
    \draw[hamiltonian, lightblue] 
        ($(0-3.center) - (0.5, 0)$) -- (0-3.center) 
        -- (0-2.north) -- (-1-2.north) -- (-1-1.south) -- (0-1.south west) 
        -- (0-0.west) -- (1-0.east) -- (1-1.east) -- (2-1.west) -- (2-0.west) -- (3-0.east) -- (3-1.east)
        -- (4-1.center) -- (4-0.north)
        -- (3-0.north) -- (3--1.center) -- +(0.5, 0);
    
    \draw[hamiltonian, path fading=west, lightgreenblue] (-0.1, 3) -- (-0.5, 3);
    \draw[hamiltonian, path fading=east, lightgreenblue] (-0.9, 3) -- (-0.5, 3);
    \draw[hamiltonian, path fading=west, lightgreenblue] (3.9, -1) -- (3.5, -1);
    \draw[hamiltonian, path fading=east, lightgreenblue] (3.1, -1) -- (3.5, -1);
    
\end{tikzpicture}
\end{externalize}


==> tikz/Cycle_corner.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{6}
    \def\cols{6}

    \clipChimera{3}{1}{4}{2}
	\drawBrokenChimera
    
    \coordinate (start) at ($0.1*(1-1-v1) + 0.9*(1-2-v1)$);
    \coordinate (end) at ($0.1*(5-6-v4) + 0.9*(5-5-v4)$);
    
    \drawHamiltonian{start}{1-1-v1, 1-1-h1, 1-1-v2, 1-1-h2, 1-1-v3, 1-1-h3, 1-1-v4, 1-1-h4, 
                            2-1-h4, 2-1-v1, 2-1-h3, 2-1-v2, 
                            2-2-v2, 2-2-h2, 2-2-v1, 2-2-h1,
                            3-2-h1, 3-2-v3,
                            3-1-v3, 3-1-h3, 3-1-v4, 3-1-h4, 
                            4-1-h4, 4-1-v4, 4-1-h3, 4-1-v3, 4-1-h2, 4-1-v2, 4-1-h1, 4-1-v1, 
                            4-2-v1, 4-2-h1, 4-2-v2, 4-2-h2, 
                            3-2-h2, 3-2-v4,
                            3-3-v4, 3-3-h4, 3-3-v3, 3-3-h3, 
                            4-3-h3, 4-3-v2, 4-3-h4, 4-3-v1, 
                            4-4-v1, 4-4-h1, 4-4-v2, 4-4-h2,
                            3-4-h2, 3-4-v3, 3-4-h1, 3-4-v4,  
                            3-5-v4, 3-5-h4, 3-5-v3, 3-5-h3, 
                            4-5-h3, 4-5-v1, 4-5-h4, 4-5-v2,
                            4-6-v2, 4-6-h2, 4-6-v1, 4-6-h1,
                            5-6-h1, 5-6-v1, 5-6-h2, 5-6-v2, 5-6-h3, 5-6-v3, 5-6-h4, 5-6-v4,
                            end}{lightgreen}

    \drawHamiltonian{start}{1-2-v1, 1-2-h1, 1-2-v2, 1-2-h2, 1-2-v3, 1-2-h3, 1-2-v4, 1-2-h4, 
                            2-2-h4, 2-2-v4, 2-2-h3, 2-2-v3,
                            2-1-v3, 2-1-h2, 2-1-v4, 2-1-h1,  
                            3-1-h1, 3-1-v1, 3-1-h2, 3-1-v2, 
                            3-2-v2, 3-2-h4, 3-2-v1, 3-2-h3,
                            4-2-h3, 4-2-v3, 4-2-h4, 4-2-v4,
                            4-3-v4, 4-3-h1, 4-3-v3, 4-3-h2,
                            3-3-h2, 3-3-v2, 3-3-h1, 3-3-v1,
                            3-4-v1, 3-4-h4, 3-4-v2, 3-4-h3,
                            4-4-h3, 4-4-v3, 4-4-h4, 4-4-v4,     
                            4-5-v4, 4-5-h2,
                            3-5-h2, 3-5-v2, 3-5-h1, 3-5-v1,
                            3-6-v1, 3-6-h1, 3-6-v2, 3-6-h2, 3-6-v3, 3-6-h3, 3-6-v4, 3-6-h4,
                            4-6-h4, 4-6-v4, 4-6-h3, 4-6-v3,
                            4-5-v3, 4-5-h1,
                            5-5-h1, 5-5-v1, 5-5-h2, 5-5-v2, 5-5-h3, 5-5-v3, 5-5-h4, 5-5-v4, end}{lightblue}
                            
    \drawHamiltonian{start}{{1-1-v1}}{path fading=east, lightblue}
    \drawHamiltonian{end}{{5-6-v4}}{path fading=west, lightblue}
                                 
\end{tikzpicture}
\end{externalize}


==> tikz/Cycle_loop.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{2}
    \def\cols{2}

    %\clip (-3, -4) rectangle (13, 4);
    \clipChimera{1}{1}{1}{2}
	\drawBrokenChimera
	
    \coordinate (start) at ($0.5*(1-1-v1) + 0.5*(1-2-v1)$);
    
	\drawHamiltonian{start}{1-1-v1, 1-1-h1, 1-1-v2, 1-1-h2, 1-1-v3, 1-1-h3, 1-1-v4, 1-1-h4, 2-1-h4}{lightgreen}
	                  
    \drawHamiltonian{start}{1-2-v1, 1-2-h1, 1-2-v2, 1-2-h2, 1-2-v3, 1-2-h3, 1-2-v4, 1-2-h4, 2-2-h4, 2-2-v1, 
                            2-1-v1, 2-1-h4, 2-1-v2, 2-1-h3, 2-1-v3, 2-1-h2, 2-1-v4, 
                            2-2-v4, 2-2-h3, 2-2-v3, 2-2-h2, 2-2-v2, 2-2-h1}{lightblue}
    
    \fadeBetween{(1-1-v1)}{(1-2-v1)}{lightgreen}{lightblue}{west}
                      
\end{tikzpicture}
\end{externalize}


==> tikz/Cycle_minimal.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{3}
    \def\cols{2}
    \setChimeraCoordinates
    
    \clip (-6, -10) rectangle (16, 0);
    \clipChimera{2}{1}{2}{2}
	\drawBrokenChimera
	
	\drawColoredEdges{(1-1-h1), (2-1-h1), (3-1-h1)}{lightgreen}
	
    \drawColoredEdges{(1-2-h4), (2-2-h4), (2-2-v1), 
                      (2-1-v1), (2-1-h4), %(2-1-v2), (2-1-h3), (2-1-v3), (2-1-h2), 
                      (2-1-v4), 
                      (2-2-v4), %(2-2-h3), (2-2-v3), (2-2-h2), (2-2-v2), 
                      (2-2-h1), (3-2-h1)}{lightblue}
                      
\end{tikzpicture}
\end{externalize}


==> tikz/Cycle_straight.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{6}
    \def\cols{6}

    \clipChimera{3}{3}{4}{4}
	\drawBrokenChimera

    \coordinate (start) at ($0.1*(1-1-v1) + 0.9*(1-2-v1)$);
    \coordinate (end) at ($0.1*(5-6-v4) + 0.9*(5-5-v4)$);
    
    \drawHamiltonian{start}{1-1-v1, 1-1-h1, 1-1-v2, 1-1-h2, 1-1-v3, 1-1-h3, 1-1-v4, 1-1-h4, 
                            2-1-h4, 2-1-v1, 2-1-h3, 2-1-v2, 
                            2-2-v2, 2-2-h2, 2-2-v1, 2-2-h1,
                            3-2-h1, 3-2-v3,
                            3-1-v3, 3-1-h3, 3-1-v4, 3-1-h4, 
                            4-1-h4, 4-1-v4, 4-1-h3, 4-1-v3, 4-1-h2, 4-1-v2, 4-1-h1, 4-1-v1, 
                            4-2-v1, 4-2-h1, 4-2-v2, 4-2-h2, 
                            3-2-h2, 3-2-v4,
                            3-3-v4, 3-3-h4, 3-3-v3, 3-3-h3, 
                            4-3-h3, 4-3-v2, 4-3-h4, 4-3-v1, 
                            4-4-v1, 4-4-h1, 4-4-v2, 4-4-h2,
                            3-4-h2, 3-4-v3, 3-4-h1, 3-4-v4,  
                            3-5-v4, 3-5-h4, 3-5-v3, 3-5-h3, 
                            4-5-h3, 4-5-v1, 4-5-h4, 4-5-v2,
                            4-6-v2, 4-6-h2, 4-6-v1, 4-6-h1,
                            5-6-h1, 5-6-v1, 5-6-h2, 5-6-v2, 5-6-h3, 5-6-v3, 5-6-h4, 5-6-v4,
                            end}{lightgreen}

    \drawHamiltonian{start}{1-2-v1, 1-2-h1, 1-2-v2, 1-2-h2, 1-2-v3, 1-2-h3, 1-2-v4, 1-2-h4, 
                            2-2-h4, 2-2-v4, 2-2-h3, 2-2-v3,
                            2-1-v3, 2-1-h2, 2-1-v4, 2-1-h1,  
                            3-1-h1, 3-1-v1, 3-1-h2, 3-1-v2, 
                            3-2-v2, 3-2-h4, 3-2-v1, 3-2-h3,
                            4-2-h3, 4-2-v3, 4-2-h4, 4-2-v4,
                            4-3-v4, 4-3-h1, 4-3-v3, 4-3-h2,
                            3-3-h2, 3-3-v2, 3-3-h1, 3-3-v1,
                            3-4-v1, 3-4-h4, 3-4-v2, 3-4-h3,
                            4-4-h3, 4-4-v3, 4-4-h4, 4-4-v4,     
                            4-5-v4, 4-5-h2,
                            3-5-h2, 3-5-v2, 3-5-h1, 3-5-v1,
                            3-6-v1, 3-6-h1, 3-6-v2, 3-6-h2, 3-6-v3, 3-6-h3, 3-6-v4, 3-6-h4,
                            4-6-h4, 4-6-v4, 4-6-h3, 4-6-v3,
                            4-5-v3, 4-5-h1,
                            5-5-h1, 5-5-v1, 5-5-h2, 5-5-v2, 5-5-h3, 5-5-v3, 5-5-h4, 5-5-v4, end}{lightblue}
                            
    \drawHamiltonian{start}{{1-1-v1}}{path fading=east, lightblue}
    \drawHamiltonian{end}{{5-6-v4}}{path fading=west, lightblue}
                                                    
\end{tikzpicture}
\end{externalize}


==> tikz/Edge_cross.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenS}
    
    \def\rows{6}
    \def\cols{6}
    \setChimeraCoordinates

    \clipChimera{2}{1}{5}{6}
    \drawBrokenChimera
          
    \drawColoredEdges{(1-2-h4), (2-2-h4), (2-2-v4), (2-2-h3), (2-2-v3), (2-2-h2), (2-2-v2), (2-2-h1), (2-2-v1), (2-1-v1), 
                      (2-1-v1), (2-1-h4), (2-1-v2), (2-1-h3), (2-1-v3), (2-1-h2), (2-1-v4), (2-1-h1), (3-1-h1), (3-1-v1), 
                      (3-2-v1), (3-2-h1), (3-2-v2), (3-1-v2), (3-1-h3), (3-1-v3), (3-1-h2), (3-1-v4), (3-1-h4), (4-1-h4), 
                      (4-1-v4), (4-1-h3), (4-1-v3), (4-1-h2), (4-1-v2), (4-1-h1), (4-1-v1), (4-2-v1), (4-2-h1), (4-2-v3), 
                      (4-2-h2), (4-2-v2), (4-2-h3), (3-2-h3), (3-2-v3), (3-2-h2), (3-2-v4), (3-2-h4), (4-2-h4), (4-2-v4), 
                      (4-3-v4), (4-3-h1), (4-3-v3), (4-3-h2), (4-3-v2), (4-3-h3), (4-3-v1), (4-3-h4), (3-3-h4), (3-3-v4), 
                      (3-3-h3), (3-3-v3), (3-3-h2), (3-3-v2), (3-3-h1), (3-3-v1), (3-4-v1), (3-4-h4), (3-4-v2), (3-4-h3), 
                      (3-4-v3), (3-4-h2), (3-4-v4), (3-4-h1), (4-4-h1), (4-4-v1), (4-4-h2), (4-4-v2), (4-4-h3), (4-4-v3), 
                      (4-4-h4), (4-4-v4), (4-5-v4), (4-5-h4), (3-5-h4), (3-5-v4), (3-5-h3), (3-5-v3), (3-5-h2), (3-5-v2), 
                      (3-5-h1), (3-5-v1), (3-6-v1), (3-6-h1), (3-6-v2), (3-6-h2), (3-6-v3), (3-6-h3), (3-6-v4), (3-6-h4), 
                      (4-6-h4), (4-6-v4), (4-6-h3), (4-6-v3), (4-6-h2), (4-6-v2), (4-6-h1), (4-6-v1), (4-5-v1), (4-5-h3), 
                      (4-5-v2), (4-5-h2), (4-5-v3), (4-5-h1), (5-5-h1), (5-5-v1), (5-5-h2), (5-5-v2), (5-5-h3), (5-5-v3), 
                      (5-5-h4), (5-5-v4), (5-6-v4), (5-6-h1), (5-6-v3), (5-6-h2), (5-6-v2), (5-6-h3), (5-6-v1), (5-6-h4), 
                      (6-6-h4)}{lightgreen}	
\end{tikzpicture}
\end{externalize}


==> tikz/Edge_return.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenS}
    
    \def\rows{6}
    \def\cols{6}
    \setChimeraCoordinates

    \clipChimera{2}{1}{5}{6}
    \drawBrokenChimera
	      
    \drawColoredEdges{(1-1-h1), (2-1-h1), (3-1-h1), (4-1-h1), (4-1-v1), (4-1-h2), (4-1-v2), (4-1-h3), (4-1-v3), (4-1-h4),
                      (4-1-v4), (4-2-v4), (4-3-v4), (4-4-v4), (4-5-v4), (4-5-h1), (5-5-h1), (6-5-h1)}{darkblue}
    \drawColoredEdges{(1-2-h4), (2-2-h4), (2-2-v1), (2-1-v1), (2-1-h4), (2-1-v2), (2-1-h3), (2-1-v3),   %(2-2-v2), (2-2-h3), 
                      (2-1-h2), (2-1-v4), (2-2-v4), (2-2-h3), (2-2-v3), (2-2-h2), (2-2-v2), (2-2-h1), (3-2-h1), (3-2-v1), (3-1-v1), (3-1-h2), 
                      (3-1-v4), (3-1-h4), (3-1-v3), (3-1-h3), (3-1-v2), (3-2-v2), (3-2-h2), (3-2-v3), (3-2-h3), (4-2-h3), 
                      (4-2-v2), (4-2-h2), (4-2-v1), (4-2-h1), (4-2-v3), (4-2-h4), (3-2-h4), (3-2-v4), (3-3-v4), (3-3-h3), (3-3-v3), (3-3-h2), 
                      (3-3-v2), (3-3-h1), (4-3-h1), (4-3-v3), (4-3-h2), (4-3-v2), (4-3-h3), (4-3-v1), (4-3-h4), (3-3-h4), 
                      (3-3-v1), (3-4-v1), (3-4-h1), (4-4-h1), (4-4-v1), (4-4-h2), 
                      (4-4-v2), (4-4-h3), (4-4-v3), (4-4-h4), (3-4-h4), (3-4-v2), (3-4-h3), (3-4-v3), (3-4-h2), (3-4-v4), (3-5-v4), (3-5-h1), (3-5-v2), (3-5-h2), 
                      (3-5-v3), (3-5-h3), (4-5-h3), (4-5-v3), (4-5-h4), (3-5-h4), (3-5-v1), (3-6-v1), 
                      (3-6-h1), (3-6-v2), (3-6-h2), (3-6-v3), (3-6-h3), (3-6-v4), (3-6-h4), (4-6-h4), 
                      (4-6-v1), (4-5-v1), (4-5-h2), (4-5-v2), (4-6-v2), (4-6-h2), (4-6-v3), (4-6-h3), (4-6-v4), (4-6-h1), (5-6-h1), (5-6-v3), 
                      (5-6-h2), (5-6-v2), (5-6-h3), (5-6-v1), (5-5-v1), (5-5-h2), (5-5-v2), (5-5-h3), (5-5-v3), (5-5-h4), (5-5-v4), (5-6-v4), 
                      (5-6-h4), (6-6-h4)}{lightblue}
\end{tikzpicture}
\end{externalize}


==> tikz/Example_Graph_Bipartite.tex <==
%!TEX root = ../document.tex
\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \draw (0, 0) -- (1, 0);
    \draw (0, 0) -- (1, 1);
    \draw (0, 0) -- (1, 2);
    \draw (0, 1) -- (1, 1);
    \draw (0, 1) -- (1, 0);
    \draw (0, 2) -- (1, 2);
    \draw (0, 2) -- (1, 0);
    \draw (0, 1) -- (1, 2);
    
    \node[big] at (0, 0) {};
    \node[big] at (0, 1) {};
    \node[big] at (0, 2) {};
    \node[big, black] at (1, 0) {};
    \node[big, black] at (1, 1) {};
    \node[big, black] at (1, 2) {};
    \node[big, white] at (-1, -1.7) {};
     
    \node at (-0.5, 0) {$v_3$};
    \node at (-0.5, 1) {$v_2$};
    \node at (-0.5, 2) {$v_1$};
    \node at (1.5, 0) {$w_3$};
    \node at (1.5, 1) {$w_2$};
    \node at (1.5, 2) {$w_1$};

\end{tikzpicture}
\end{externalize}


==> tikz/Example_Graph_Hamiltonian.tex <==
%!TEX root = ../document.tex
\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \draw (0, 0) -- (1, 0);
    \draw (0, 1) -- (1, 2);
    
    \node[big] at (0, 0) {};
    \node[big] at (0, 1) {};
    \node[big] at (0, 2) {};
    \node[big, black] at (1, 0) {};
    \node[big, black] at (1, 1) {};
    \node[big, black] at (1, 2) {};
    \node[big, white] at (-1, -1.7) {};
    
    \draw[hamiltonian, lightgreen] (0, 0) -- (1, 1) -- (0, 1) -- (1, 0) -- (0, 2) -- (1, 2) -- cycle;
     
    \node at (-0.5, 0) {$v_3$};
    \node at (-0.5, 1) {$v_2$};
    \node at (-0.5, 2) {$v_1$};
    \node at (1.5, 0) {$w_3$};
    \node at (1.5, 1) {$w_2$};
    \node at (1.5, 2) {$w_1$};

\end{tikzpicture}
\end{externalize}


==> tikz/Grid_Tentacle.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
    
    \fill[lightgray] (0, 0) rectangle (4, 1);
    \fill[gray] (4, -2) rectangle (3, 0);
    
    \draw (-1, 2) -- (-1, 0) -- (3, 0) -- (3, -2) -- (4, -2) -- (4, 1) -- (0, 1) -- (0, 2) -- cycle;
    \draw (-1, 1) -- (0, 1);
    \draw (3, -1) -- (4, -1);
    \draw (3, 0) -- (4, 0);
    \draw (0, 0) -- (0, 1);
    \draw (1, 0) -- (1, 1);
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
        
    \foreach \c/\r in {-1/0, 0/1, -1/2, 1/0, 2/1, 3/0, 4/1, 4/-1, 4/-2, 0/0, -1/1, 0/2, 1/1, 2/0, 3/1, 4/0, 3/-1, 3/-2} {
        \drawGridVertex{\c}{\r}
    }

    \node at (-0.5, 0.5) {$S_1$};
    \node at (1.5, 0.5) {$S_2$};
    \node at (3.5, -0.5) {$S_3$};

    \node at (-1.5, 2.3) {$a_1b_1$};
    \node at (-1.5, -0.3) {$a_1y_1$};
    \node at (0.5, 2.3) {$x_1b_1$};
    \node at (0.3, -0.5) {$\begin{aligned}
                            &x_1y_1 \\[-0.4\baselineskip]
                            &\!\!= a_2b_2
                        \end{aligned}$};
    \node at (0, 1.3) {$a_2y_2$};
    \node at (5.5, 0) {$x_2b_2 = x_3b_3$};
    \node at (2.5, -2.3) {$a_3y_3$};
    \node at (4.5, -2.3) {$x_3y_3$};
    \node at (4.5, 1.3) {$x_2y_2$};
    \node at (3, 0.3) {$a_3b_3$};

\end{tikzpicture}
\end{externalize}


==> tikz/Neighbors.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \foreach \r in {3, 4, 5} {
        \foreach \c in {1, 2, 3, 6, 9, 10} {
            \foreach \d in {1, 2, 3, 4} {
                \forcsvlist{\listxadd\brokenTT}{(\r-\c-h\d), (\r-\c-v\d)}
            }
        }
    }
    \forcsvlist{\listxadd\brokenTnodeTwo}{(1-7-h4), (1-7-v4), (1-7-h3),
                                        (1-8-v1), (1-8-h4),
                                        (1-9-h1), (1-9-h4), (1-9-v2), (1-9-v3),
                                        (2-7-h4), (2-7-v4),
                                        (2-8-h4), (2-8-v1),
                                        (2-9-h1), (2-9-h4), (2-9-v2), (2-9-v3),  
                                        (3-7-h2), (3-7-h3), (3-7-v1), (3-7-v4),
                                        (3-8-h2), (3-8-h3), (3-8-v1), (3-8-v4)}

    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenTT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeTwo}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{11}

    \clipChimera{1}{2}{4}{10}
    
    \def\qubitsPartitionColorA{black}
    \def\qubitsPartitionColorB{}
	\drawBrokenChimera
	
\end{tikzpicture}
\end{externalize}


==> tikz/Neighbors_Rectangular.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \node at (4, -2) {};
    \node at (4, -1) {$\downarrow$};
    
    \clip (-0.5, 0.5) rectangle (8.5, 4.5);
    
    \draw[lightgray!50] (-1.5, -0.5) grid (9.5, 5.5);
    \fill[gray] (2, 3) rectangle (3, 4); 
    \fill[lightgray] (5, 3) rectangle (6, 4);
    
    \draw (-1.5, 3) -- (1, 3);
    \draw (2, 3) -- (9.5, 3);
    \draw (-1.5, 4) -- (3, 4);
    \draw (4, 4) -- (9.5, 4);
    
    \draw (2, -0.5) -- (2, 3);
    \draw (5, -0.5) -- (5, 3);
    \draw (3, -0.5) -- (3, 2);
    \draw (6, -0.5) -- (6, 3);
    
    
    \draw (-1, 3) -- (-1, 4);
    \draw (0, 3) -- (0, 4);
    \draw (1, 3) -- (1, 4);
    \draw (2, 3) -- (2, 4);
    \draw (3, 3) -- (3, 4);
    \draw (4, 3) -- (4, 4);
    \draw (5, 3) -- (5, 4);
    \draw (6, 3) -- (6, 4);
    \draw (7, 3) -- (7, 4);
    \draw (8, 3) -- (8, 4);
    \draw (9, 3) -- (9, 4);
    \draw (2, 1) -- (3, 1);
    \draw (2, 2) -- (3, 2);
    \draw (5, 1) -- (6, 1);
    \draw (5, 2) -- (6, 2);
    
    \draw[red] (1.5, 3.25) -- (1.5, 2.75);
    \draw[red] (3.5, 4.25) -- (3.5, 3.75);
    \draw[red] (3.25, 2.5) -- (2.75, 2.5);
    
    \drawGridVertex[big]{3}{4}
    \drawGridVertex[big]{2}{4}
    \drawGridVertex[big]{2}{3}
    \drawGridVertex[big]{3}{3}
    
    \drawGridVertex[big]{6}{4}
    \drawGridVertex[big]{5}{4}
    \drawGridVertex[big]{5}{3}
    \drawGridVertex[big]{6}{3}
    
    \foreach \c\r in {0/3, 1/3, 4/3, 2/1, 2/2, 2/0, -1/3, 0/4, 1/4, 4/4, 3/1, 3/2, 3/0, -1/4, 5/0, 5/1, 5/2, 6/0, 6/1, 6/2, 7/3, 7/4, 8/3, 8/4} {
        \drawGridVertex{\c}{\r}
    }
    
\end{tikzpicture}
\end{externalize}


==> tikz/Neighbors_cycle.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \foreach \r in {3, 4, 5} {
        \foreach \c in {1, 2, 3, 6, 9, 10} {
            \foreach \d in {1, 2, 3, 4} {
                \forcsvlist{\listxadd\brokenTT}{(\r-\c-h\d), (\r-\c-v\d)}
            }
        }
    }
    \forcsvlist{\listxadd\brokenTnodeTwo}{(1-7-h4), (1-7-v4), (1-7-h3),
                                        (1-8-v1), (1-8-h4),
                                        (1-9-h1), (1-9-h4), (1-9-v2), (1-9-v3),
                                        (2-7-h4), (2-7-v4),
                                        (2-8-h4), (2-8-v1),
                                        (2-9-h1), (2-9-h4), (2-9-v2), (2-9-v3),  
                                        (3-7-h2), (3-7-h3), (3-7-v1), (3-7-v4),
                                        (3-8-h2), (3-8-h3), (3-8-v1), (3-8-v4)}

    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenTT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeTwo}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{11}

    \clipChimera{1}{2}{4}{10}
    
    \def\qubitsPartitionColorA{black}
    \def\qubitsPartitionColorB{}
	\drawBrokenChimera	
	   
    \drawHamiltonian{1-1-v1}{1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 1-2-v3, 1-2-h2, 1-2-v4, 1-2-h1, 
                             2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 
                             2-3-v4, 2-3-h3, 
                             1-3-h3, 1-3-v4, 1-3-h2, 1-3-v1,
                             1-4-v1, 1-4-h1, 
                             2-4-h1, 2-4-v1, 2-4-h2, 2-4-v2, 2-4-h3, 2-4-v3,
                             2-5-v3, 2-5-h2, 2-5-v2, 2-5-h1, 
                             1-5-h1, 1-5-v4, 1-5-h2, 1-5-v3, 
                             1-4-v3, 1-4-h2, 1-4-v2, 
                             1-5-v2, 1-5-h3, 
                             2-5-h3, 2-5-v4, 
                             2-6-v4, 2-6-h3, 2-6-v1, 2-6-h2, 
                             1-6-h2, 1-6-v1, 
                             1-7-v1, 1-7-h1, 1-7-v3, 1-7-h2, 1-7-v2, 
                             1-8-v2, 1-8-h2, 1-8-v3, 1-8-h3, 
                             2-8-h3, 2-8-v4, 
                             2-9-v4% 
                            }{lightgreenblue}    
	      
    \drawHamiltonian{1-9-v4}{1-8-v4, 1-8-h1, 
                             2-8-h1, 2-8-v2, 2-8-h2, 2-8-v3, 
                             2-7-v3, 2-7-h3, 2-7-v2, 2-7-h2, 2-7-v1, 2-7-h1, 
                             3-7-h1, 3-7-v3, 3-7-h4, 3-7-v2, 
                             3-8-v2, 3-8-h1, 3-8-v3, 3-8-h4, 
                             4-8-h4, 4-8-v1, 4-8-h3, 4-8-v2, 4-8-h2, 4-8-v3, 4-8-h1, 4-8-v4, 
                             4-7-v4, 4-7-h4, 4-7-v3, 4-7-h3, 4-7-v2, 4-7-h2, 4-7-v1, 4-7-h1, 
                             5-7-h1%  
                            }{lightgreenblue}    
          
    \coordinate (start1) at ($(1-9-v4) + (-3, 0)$);  
    \drawHamiltonian{start1}{1-9-v4, 1-9-h2, 
                             2-9-h2, 2-9-v1, 
                             2-10-v1, 2-10-h4, 2-10-v2, 2-10-h3, 
                             1-10-h3, 1-10-v3, 1-10-h4, 1-10-v4,
                             1-11-v4%  
                            }{lightgreen}    
          
    \coordinate (start2) at ($(2-9-v4) + (-3, 0)$);  
    \drawHamiltonian{start2}{2-9-v4, 2-9-h3, 
                             1-9-h3, 1-9-v1, 
                             1-10-v1, 1-10-h1, 1-10-v2, 1-10-h2, 
                             2-10-h2, 2-10-v3, 2-10-h1, 2-10-v4,
                             2-11-v4%  
                            }{lightblue}    
               
    \drawHamiltonian{5-5-h1}{4-5-h1, 4-5-v4, 4-5-h2, 4-5-v3, 
                             4-4-v3, 4-4-h3, 4-4-v4, 4-4-h4, 
                             3-4-h4, 3-4-v3, 3-4-h1, 3-4-v2, 
                             3-5-v2%  
                            }{lightgreen}    
                             
    \coordinate (end) at ($(3-4-v2) + (3, 0)$);  
    \drawHamiltonian{5-4-h1}{4-4-h1, 4-4-v1, 4-4-h2, 4-4-v2, 
                             4-5-v2, 4-5-h3, 4-5-v1, 4-5-h4, 
                             3-5-h4, 3-5-v2, end%  
                            }{lightblue}    
                              
    \fadeBetween{(3-4-v2)}{(3-5-v2)}{lightgreen}{lightblue}{east}                       
    \fadeBetween{(1-8-v4)}{(1-9-v4)}{lightgreenblue}{lightgreen}{east}
    \fadeBetween{(2-8-v4)}{(2-9-v4)}{lightgreenblue}{lightblue}{east}
    
                                                                                            
\end{tikzpicture}
\end{externalize}


==> tikz/Path_Chimera_Strip.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
               
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{{}}
    \def\rows{2}
    \def\cols{6}
	\drawBrokenChimera
	  
    \drawHamiltonian{2-1-v4}{2-1-h1, 2-1-v3, 2-1-h2, 2-1-v2, 2-1-h3, 2-1-v1, 2-1-h4, 1-1-h4, 1-1-v4, 
                      1-1-h3, 1-1-v3, 1-1-h2, 1-1-v2, 1-1-h1, 1-1-v1, 1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 
                      1-2-v3, 1-2-h2, 1-2-v4, 1-2-h1, 2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 
                      2-2-h4, 2-2-v4, 
                      2-3-v4, 2-3-h1, 2-3-v3, 2-3-h2, 2-3-v2, 2-3-h3, 2-3-v1, 2-3-h4, 1-3-h4, 1-3-v4, 
                      1-3-h3, 1-3-v3, 1-3-h2, 1-3-v2, 1-3-h1, 1-3-v1, 1-4-v1, 1-4-h4, 1-4-v2, 1-4-h3, 
                      1-4-v3, 1-4-h2, 1-4-v4, 1-4-h1, 2-4-h1, 2-4-v1, 2-4-h2, 2-4-v2, 2-4-h3, 2-4-v3, 
                      2-4-h4, 2-4-v4, 
                      2-5-v4, 2-5-h1, 2-5-v3, 2-5-h2, 2-5-v2, 2-5-h3, 2-5-v1, 2-5-h4, 1-5-h4, 1-5-v4, 
                      1-5-h3, 1-5-v3, 1-5-h2, 1-5-v2, 1-5-h1, 1-5-v1, 1-6-v1, 1-6-h4, 1-6-v2, 1-6-h3, 
                      1-6-v3, 1-6-h2, 1-6-v4, 1-6-h1, 2-6-h1, 2-6-v1, 2-6-h2, 2-6-v2, 2-6-h3, 2-6-v3, 
                      2-6-h4, 2-6-v4}{lightgreenblue}   
                        
    \node[nodec, draw=lightgreenblue, fill=white, very thick, inner sep=1pt] at (2-1-v4) {};       
    \node[nodec, draw=lightgreenblue, fill=lightgreenblue, inner sep=1pt] at (2-6-v4) {};     
                            
    \node at ($(2-1-v4) - (0, 1.3)$) {$s$};
    \node at ($(2-6-v4) - (0, 1.3)$) {$t$};
    \node at ($(1-6-h4) + (1, 0)$) {\phantom{$t$}};
       
\end{tikzpicture}
\end{externalize}


==> tikz/Path_Chimera_Strip_Loop.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
                     
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{{}}
    \def\rows{2}
    \def\cols{6}
	\drawBrokenChimera
	  
    \drawHamiltonian{2-1-v4}{2-1-h1, 2-1-v3, 2-1-h2, 2-1-v2, 2-1-h3, 2-1-v1, 2-1-h4, 1-1-h4, 1-1-v4, 
                      1-1-h3, 1-1-v3, 1-1-h2, 1-1-v2, 1-1-h1, 1-1-v1, 1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 
                      1-2-v3, 1-2-h2, 1-2-v4, 1-2-h1, 2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 
                      2-2-h4, 2-2-v4, 
                      2-3-v4, 2-3-h1, 2-3-v3, 2-3-h2, 2-3-v2, 2-3-h3, 2-3-v1, 2-3-h4, 1-3-h4, 1-3-v4, 
                      1-3-h3, 1-3-v3, 1-3-h2, 1-3-v2, 1-3-h1, 1-3-v1, 1-4-v1, 1-4-h4, 1-4-v2, 1-4-h3, 
                      1-4-v3, 1-4-h2, 1-4-v4, 1-4-h1, 2-4-h1, 2-4-v1, 2-4-h2, 2-4-v2, 2-4-h3, 2-4-v3, 
                      2-4-h4, 2-4-v4, 
                      2-5-v4, 2-5-h1,
                      1-5-h1, 1-5-v1, 1-6-v1, 1-6-h1, 
                      2-6-h1, 2-6-v4, 2-6-h2, 2-6-v3, 2-6-h3, 2-6-v2, 2-6-h4, 2-6-v1, 
                      2-5-v1, 2-5-h2, 2-5-v2, 2-5-h3, 2-5-v3, 2-5-h4, 1-5-h4, 
                      1-5-v2, 1-5-h3, 1-5-v3, 1-5-h2, 
                      1-5-v4, 1-6-v4, 1-6-h2, 1-6-v3, 1-6-h3, 1-6-v2, 1-6-h4}{lightgreenblue} 
             
    \node[nodec, draw=lightgreenblue, fill=white, very thick, inner sep=1pt] at (2-1-v4) {};       
    \node[nodec, draw=lightgreenblue, fill=lightgreenblue, inner sep=1pt] at (1-6-h4) {};     
                           
    \node at ($(2-1-v4) - (0, 1.3)$) {$s$};
    \node at ($(1-6-h4) + (1, 0)$) {$t$};
                      
\end{tikzpicture}
\end{externalize}


==> tikz/Path_Chimera_Tentacle.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{5}
    \def\cols{6}
	\drawBrokenChimera
	  
    \drawHamiltonian{1-1-h1}{1-1-v1, 1-1-h2, 1-1-v2, 1-1-h3, 1-1-v3, 1-1-h4, 1-1-v4, 
                      1-2-v4, 1-2-h1, 1-2-v3, 1-2-h2, 1-2-v2, 1-2-h3, 1-2-v1, 
                      1-2-h4, 2-2-h4, 2-2-v4, 2-2-h3, 2-2-v3, 2-2-h2, 2-2-v2, 2-2-h1, 2-2-v1, 2-1-v1, 
                      2-1-v1, 2-1-h4, 2-1-v2, 2-1-h3, 2-1-v3, 2-1-h2, 2-1-v4, 2-1-h1, 
                      3-1-h1, 3-1-v1, 3-2-v1, 3-2-h4, 4-2-h4, 4-2-v1, 
                      4-1-v1, 4-1-h1, 4-1-v2, 4-1-h2, 4-1-v3, 4-1-h3, 4-1-v4, 4-1-h4,
                      3-1-h4, 3-1-v2, 3-1-h3, 3-1-v3, 3-1-h2, 3-1-v4, 
                      3-2-v4, 3-2-h3, 3-2-v3, 3-2-h2, 3-2-v2, 3-2-h1,   
                      4-2-h1, 4-2-v2, 4-2-h2, 4-2-v3, 4-2-h3, 4-2-v4, 
                      4-2-v4,
                      4-3-v4, 4-3-h1, 4-3-v3, 4-3-h2, 4-3-v2, 4-3-h3, 4-3-v1, 4-3-h4, 3-3-h4, 3-3-v4, 
                      3-3-h3, 3-3-v3, 3-3-h2, 3-3-v2, 3-3-h1, 3-3-v1, 3-4-v1, 3-4-h4, 3-4-v2, 3-4-h3, 
                      3-4-v3, 3-4-h2, 3-4-v4, 3-4-h1, 4-4-h1, 4-4-v1, 4-4-h2, 4-4-v2, 4-4-h3, 4-4-v3, 
                      4-4-h4, 4-4-v4, 4-5-v4, 4-5-h4, 3-5-h4, 3-5-v4, 3-5-h3, 3-5-v3, 3-5-h2, 3-5-v2, 
                      3-5-h1, 3-5-v1, 3-6-v1, 3-6-h1, 3-6-v2, 3-6-h2, 3-6-v3, 3-6-h3, 3-6-v4, 3-6-h4, 
                      4-6-h4, 4-6-v4, 4-6-h3, 4-6-v3, 4-6-h2, 4-6-v2, 4-6-h1, 4-6-v1, 4-5-v1, 4-5-h3, 
                      4-5-v2, 4-5-h2, 4-5-v3, 4-5-h1, 5-5-h1, 5-5-v1, 5-5-h2, 5-5-v2, 5-5-h3, 5-5-v3, 
                      5-5-h4, 5-5-v4, 5-6-v4, 5-6-h1, 5-6-v3, 5-6-h2, 5-6-v2, 5-6-h3, 5-6-v1, 5-6-h4%
                      }{lightgreenblue} 
    
    \node[nodec, draw=lightgreenblue, fill=white, very thick, inner sep=1pt] at (1-1-h1) {};       
    \node[nodec, draw=lightgreenblue, fill=lightgreenblue, inner sep=1pt] at (5-6-h4) {};     
                           
    \node at ($(1-1-h1) + (-0.2, 1.3)$) {$s$};
    \node at ($(5-6-h4) - (-0.2, 1.3)$) {$t$};
     
\end{tikzpicture}
\end{externalize}


==> tikz/Path_Grid_Strip.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
    
    \draw (0, 1) rectangle (5, 2);
    \draw (1, 1) -- (1, 2);
    \draw (2, 1) -- (2, 2);
    \draw (3, 1) -- (3, 2);
    \draw (4, 1) -- (4, 2);

    \foreach \x/\y in {0/1, 1/2, 2/1, 3/2, 4/1, 5/2, 1/1, 0/2, 2/2, 3/1, 4/2, 5/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}     
    }
    
    \draw[hamiltonian, lightgreenblue] 
        (0-1.center) -- (0-2.center) -- (1-2.center) -- (1-1.center) -- (2-1.center) -- (2-2.center)
         -- (3-2.center) -- (3-1.center) -- (4-1.center) -- (4-2.center) -- (5-2.center) -- (5-1.center); 

    \node at ($(0, 1) - (0.3, 0.3)$) {$ab$};
    \node at ($(5, 2) + (0.3, 0.3)$) {$xy$};
    \node at ($(5, 1) + (0.3, -0.3)$) {$xb$};
    \node at ($(0, 2) - (0.3, -0.3)$) {$ay$};

\end{tikzpicture}
\end{externalize}


==> tikz/Path_Grid_Strip_Loop.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
    
    \draw (0, 1) rectangle (5, 2);
    \draw (1, 1) -- (1, 2);
    \draw (2, 1) -- (2, 2);
    \draw (3, 1) -- (3, 2);
    \draw (4, 1) -- (4, 2);

    \foreach \x/\y in {0/1, 1/2, 2/1, 3/2, 4/1, 5/2, 1/1, 0/2, 2/2, 3/1, 4/2, 5/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}     
    }
    
    \draw[hamiltonian, lightgreenblue] 
        (0-1.center) -- (0-2.center) -- (1-2.center) -- (1-1.center) -- (2-1.center) -- (2-2.center)
         -- (3-2.center) -- (3-1.center) -- (4-1.west) -- (4-2.north west) -- (5-2.north east) -- (5-1.east)
          -- (4-1.east) -- (4-2.south east) -- (5-2.south); 

    \node at ($(0, 1) - (0.3, 0.3)$) {$ab$};
    \node at ($(5, 2) + (0.3, 0.3)$) {$xy$};
    \node at ($(5, 1) + (0.3, -0.3)$) {$xb$};
    \node at ($(0, 2) - (0.3, -0.3)$) {$ay$};
    
\end{tikzpicture}
\end{externalize}


==> tikz/Path_Grid_Tentacle.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale, rotate=180]
    
    \draw (-1, 3) -- (-1, 0) -- (3, 0) -- (3, -1) -- (4, -1) -- (4, 1) -- (0, 1) -- (0, 3) -- cycle;
    \draw (-1, 1) -- (0, 1);
    \draw (-1, 2) -- (0, 2);
    \draw (3, 0) -- (4, 0);
    \draw (0, 0) -- (0, 1);
    \draw (1, 0) -- (1, 1);
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    
    \foreach \x/\y in {-1/0, 0/1, -1/2, 0/3, 1/0, 2/1, 3/0, 4/1, 4/-1, 0/0, -1/1, 0/2, -1/3, 1/1, 2/0, 3/1, 4/0, 3/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}    
    }
    
    \draw[hamiltonian, lightgreenblue] (-1-3.center) -- (0-3.center) -- (0-2.center) -- (-1-2.center) -- (-1-1.south)
        -- (0-1.south west) -- (0-0.west) -- (-1-0.center) -- (-1-1.north) -- (0-1.north east) -- (0-0.east) -- (1-0.center) -- (1-1.center)
         -- (2-1.center) -- (2-0.center) -- (3-0.center) -- (3-1.center) -- (4-1.center) -- (4-0.center) -- (3-0.center)  -- (3--1.center)
          -- (4--1.center); 

    \node at ($(4--1) + (0.6, 0.2)$) {$a_1b_1$};
    \node at ($(-1-3) - (0.7, 0.2)$) {$x_3y_3$};
    
\end{tikzpicture}
\end{externalize}


==> tikz/Path_corner_inner.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{6}
    \def\cols{6}

    \clipChimera{3}{1}{4}{2}
	\drawBrokenChimera

    \drawHamiltonian{2-2-h4}{3-2-h4, 3-2-v2, 3-2-h3, 3-2-v3, 3-2-h2, 3-2-v4, 
                      3-1-v4, 3-1-h4, 3-1-v3, 3-1-h3, 3-1-v2, 3-1-h2, 3-1-v1, 3-1-h1, 
                      4-1-h1, 4-1-v1, 4-1-h2, 4-1-v2, 4-1-h3, 4-1-v3, 4-1-h4, 4-1-v4,   
                      4-2-v4, 4-2-h4, 4-2-v3, 4-2-h3, 4-2-v2, 4-2-h2, 4-2-v1, 4-2-h1,
                      3-2-h1, 3-2-v1, 3-3-v1}{lightgreenblue} 
                      
\end{tikzpicture}
\end{externalize}


==> tikz/Path_corner_outer.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{6}
    \def\cols{6}

    \clipChimera{3}{1}{4}{2}
	\drawBrokenChimera

    \drawHamiltonian{2-1-h1}{3-1-h1, 3-1-v1, 3-2-v1, 3-2-h4, 4-2-h4, 4-2-v1, 
                      4-1-v1, 4-1-h1, 4-1-v2, 4-1-h2, 4-1-v3, 4-1-h3, 4-1-v4, 4-1-h4,
                      3-1-h4, 3-1-v2, 3-1-h3, 3-1-v3, 3-1-h2, 3-1-v4, 
                      3-2-v4, 3-2-h3, 3-2-v3, 3-2-h2, 3-2-v2, 3-2-h1,   
                      4-2-h1, 4-2-v2, 4-2-h2, 4-2-v3, 4-2-h3, 4-2-v4, 
                      4-2-v4, 4-3-v4}{lightgreenblue} 
                      
\end{tikzpicture}
\end{externalize}


==> tikz/Path_straight.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, rotate=180]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenS}
                     
    \def\rows{6}
    \def\cols{6}

    \clipChimera{3}{3}{4}{4}
	\drawBrokenChimera

	\drawHamiltonian{4-2-v4}{4-3-v4, 4-3-h1, 4-3-v3, 4-3-h2, 4-3-v2, 4-3-h3, 4-3-v1, 4-3-h4,
	                  3-3-h4, 3-3-v4, 3-3-h3, 3-3-v3, 3-3-h2, 3-3-v2, 3-3-h1, 3-3-v1,
	                  3-4-v1, 3-4-h4, 3-4-v2, 3-4-h3, 3-4-v3, 3-4-h2, 3-4-v4, 3-4-h1,    
	                  4-4-h1, 4-4-v1, 4-4-h2, 4-4-v2, 4-4-h3, 4-4-v3, 4-4-h4, 4-4-v4, 
	                  4-5-v4}{lightgreenblue}
                      
\end{tikzpicture}
\end{externalize}


==> tikz/Pegasus.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

    %\setboolean{drawQubitsBipartite}{true}
    
    %\def\rows{4}
    %\def\cols{4}
    
    \setBrokenQubits{{}}
    \def\shift{22}
    \drawBrokenChimera
    
    \foreach \r in {1, 2, 3}{
        \foreach \c in {1, 2, 3}{
            \foreach \p in {h, v}{
                \draw (\r-\c-\p1) -- (\r-\c-\p2);
                \draw (\r-\c-\p3) -- (\r-\c-\p4);
                \foreach \d in {1, 2, 3, 4} {
                    \coordinate (\r-\c-\p\d-1) at (\r-\c-\p\d);
                }
            }
        }
    }
    
    \def\xshift{-6}
    \def\yshift{6}
    \drawBrokenChimera    
    
    \foreach \r in {1, 2, 3}{
        \foreach \c in {1, 2, 3}{
            \foreach \p in {h, v}{
                \draw (\r-\c-\p1) -- (\r-\c-\p2);
                \draw (\r-\c-\p3) -- (\r-\c-\p4);
                \foreach \d in {1, 2, 3, 4} {
                    \coordinate (\r-\c-\p\d-2) at (\r-\c-\p\d);
                }
            }
        }
    }
        
    \def\xshift{-12}
    \def\yshift{12}
    \tikzstyle{edge} = [lightgreen, very thick]
    \tikzstyle{node} = [circle, draw=lightgreen, very thick, fill=white, inner sep=0pt, text centered, minimum height=3ex*\scale]
    \drawChimera  
    
    \foreach \r in {1, 2, 3}{
        \foreach \c in {1, 2, 3}{
            \foreach \p in {h, v}{
                \draw[red, very thick] (\r-\c-\p1) -- (\r-\c-\p2);
                \draw[red, very thick] (\r-\c-\p3) -- (\r-\c-\p4);
                \foreach \d in {1, 2, 3, 4} {
                    \coordinate (\r-\c-\p\d-3) at (\r-\c-\p\d);
                }
            }
        }
    }      
   
    \begin{scope}[on background layer]
        \foreach \r in {1, 2, 3}{
            \foreach \c in {1, 2, 3}{
                \foreach \p/\np in {h/v, v/h}{
                    \foreach \d in {1, 2, 3, 4} {
                        \draw (\r-\c-\p\d-1) -- (\r-\c-\np3-2);
                        \draw (\r-\c-\p\d-1) -- (\r-\c-\np4-2);
                        
                        \draw (\r-\c-\p\d-2) -- (\r-\c-\np3-3);
                        \draw (\r-\c-\p\d-2) -- (\r-\c-\np4-3);
                    }
                }
            }
        }
        
        \foreach \r in {1, 2}{
            \foreach \c in {1, 2}{
                \pgfmathparse{int(\c + 1)}\let\cafter=\pgfmathresult
                \pgfmathparse{int(\r + 1)}\let\rafter=\pgfmathresult
                \foreach \d in {1, 2, 3, 4} {
                    \foreach \p/\np in {h/v, v/h}{
                        \draw (\rafter-\cafter-\p\d-3) -- (\r-\c-\np3-1);
                        \draw (\rafter-\cafter-\p\d-3) -- (\r-\c-\np4-1);
                    }
                }
            }
        }
                
        \foreach \r in {1, 2}{
            \foreach \c in {1, 2, 3}{
                \pgfmathparse{int(\r + 1)}\let\rafter=\pgfmathresult
                \foreach \d in {1, 2, 3, 4} {
                    \draw (\rafter-\c-v1-2) -- (\r-\c-h\d-1);
                    \draw (\rafter-\c-v2-2) -- (\r-\c-h\d-1);
                    \draw (\rafter-\c-v\d-3) -- (\r-\c-h1-1);
                    \draw (\rafter-\c-v\d-3) -- (\r-\c-h2-1);
                    \draw (\rafter-\c-v1-3) -- (\r-\c-h\d-2);
                    \draw (\rafter-\c-v2-3) -- (\r-\c-h\d-2);
                }
            }
        }
        
        \foreach \r in {1, 2, 3}{
            \foreach \c in {1, 2}{
                \pgfmathparse{int(\c + 1)}\let\cafter=\pgfmathresult
                \foreach \d in {1, 2, 3, 4} {
                    \draw (\r-\c-v\d-2) -- (\r-\cafter-h1-3);
                    \draw (\r-\c-v\d-2) -- (\r-\cafter-h2-3);
                    \draw (\r-\cafter-h\d-3) -- (\r-\c-v1-1);
                    \draw (\r-\cafter-h\d-3) -- (\r-\c-v2-1);
                    \draw (\r-\cafter-h1-2) -- (\r-\c-v\d-1);
                    \draw (\r-\cafter-h2-2) -- (\r-\c-v\d-1);
                }
            }
        }
        
    \end{scope}
\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_Hamiltonian.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \draw[lightgray] (0, 0) grid (4, 4); 
    \draw (0, 0) rectangle (4, 4);
    \draw (1, 4) -- (1, 2) -- (3, 2) -- (3, 3) -- (2, 3) -- (2, 4);
    \draw (2, 2) -- (2, 1) -- (3, 1) -- (3, 0);

    \foreach \c/\r in {1/4, 3/2, 3/0, 0/4, 2/4, 2/2} {
        \node[recphantom] (\c-\r) at (\c, \r) {};
        \drawGridVertex[big]{\c}{\r}
    }
    
    \foreach \c/\r in {0/0, 0/1, 0/2, 0/3, 1/0, 1/2, 1/3, 2/0, 2/1, 2/3, 3/1, 3/3, 3/4, 4/0, 4/1, 4/2, 4/3, 4/4} {
        \node[recphantom] (\c-\r) at (\c, \r) {};
        \drawGridVertex{\c}{\r}
    }

    \draw[hamiltonian, lightblue] (2.2, 2) -- (2-2.north) -- (1-2.north east) -- (1-3.east);
    \draw[hamiltonian, lightblue] (2, 1.5) -- (2-2.south) -- (1-2.south west) -- (1-3.west);
    \draw[hamiltonian, draw=lightblue] ($(1-3.west)-(0, 0.01)$) arc[start angle=180, end angle=0, radius=\lineDist*1.02ex*\scale];
    
    \draw[hamiltonian, lightblue] (1.8, 4) -- (2-4.north) -- (4-4.north east) -- (4-0.east);
    \draw[hamiltonian, lightblue] (2, 3.5) -- (2-4.south) -- (4-4.south west) -- (4-0.west);
    \draw[hamiltonian, draw=lightblue] ($(4-0.west)+(0, 0.01)$) arc[start angle=180, end angle=360, radius=\lineDist*1.02ex*\scale];
    
    \draw[hamiltonian, lightgreen] (0, 4) -- (2, 4) -- (2, 3) -- (3, 3) -- (3, 2) -- (2, 2) -- (2, 1) -- (3, 1) -- (3, 0) -- (0, 0) -- cycle;
     
    \node at (0, 4.4) {$v_1$};
    \node at (1, 4.4) {$w_1$};
    \node at (2, 4.4) {$v_3$};
    \node at (2, 2.4) {$v_2$};
    \node at (3.4, 2.4) {$w_2$};
    \node at (3, -0.4) {$w_3$};
                 
\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_Representation.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
    
    \draw[lightgray] (0, 0) grid (4, 4); 
    \draw (0, 0) rectangle (4, 4);
    \draw (1, 4) -- (1, 2) -- (3, 2) -- (3, 3) -- (2, 3) -- (2, 4);
    \draw (2, 2) -- (2, 1) -- (3, 1) -- (3, 0);

    \foreach \c/\r in {1/4, 3/2, 3/0, 0/4, 2/4, 2/2} {
        \drawGridVertex[big]{\c}{\r}
    }
    
    \foreach \c/\r in {0/0, 0/1, 0/2, 0/3, 1/0, 1/2, 1/3, 2/0, 2/1, 2/3, 3/1, 3/3, 3/4, 4/0, 4/1, 4/2, 4/3, 4/4} {
        \drawGridVertex{\c}{\r}
    }
    
    \node at (0, 4.4) {$v_1$};
    \node at (1, 4.4) {$w_1$};
    \node at (2, 4.4) {$v_3$};
    \node at (2, 2.4) {$v_2$};
    \node at (3.4, 2.4) {$w_2$};
    \node at (3, -0.4) {$w_3$};
                 
\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_tripled.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \def\extensioncolor{darkgreen}
    
    \draw[lightgray!50] (0, 0) grid (13, 13);
    
    \fill[lightgray] (0, 12) rectangle (1, 13); 
    \fill[lightgray] (6, 12) rectangle (7, 13); 
    \fill[lightgray] (6, 6) rectangle (7, 7); 
    \fill[gray] (3, 12) rectangle (4, 13); 
    \fill[gray] (9, 6) rectangle (10, 7); 
    \fill[gray] (9, 0) rectangle (10, 1); 
    
    \fill[lightgreen!30] (0, 0) rectangle (1, 11);
    \fill[lightgreen!30] (1, 1) rectangle (8, 0); 
    \fill[lightgreen!30] (3, 6) rectangle (4, 11);
    \fill[lightgreen!30] (4, 6) rectangle (5, 7);
    \fill[lightgreen!30] (6, 3) rectangle (10, 4);
    \fill[lightgreen!30] (6, 4) rectangle (7, 5);
    \fill[lightgreen!30] (9, 2) rectangle (10, 3);
    \fill[lightgreen!30] (6, 9) rectangle (10, 10);
    \fill[lightgreen!30] (6, 10) rectangle (7, 11);
    \fill[lightgreen!30] (9, 8) rectangle (10, 9);
    \fill[lightgreen!30] (11, 0) rectangle (13, 1);
    \fill[lightgreen!30] (12, 1) rectangle (13, 13);
    \fill[lightgreen!30] (8, 12) rectangle (12, 13);
    
    \draw (8, 0) -- (0, 0) -- (0, 12) -- (2, 12); 
    \draw (3, 12) -- (12, 12) -- (12, 0) -- (9, 0);
    \draw (3, 12) -- (3, 6) -- (8, 6);
    \draw (9, 6) -- (9, 7);
    \draw (9, 8) -- (9, 9) -- (6, 9) -- (6, 12);
    \draw (6, 6) -- (6, 3) -- (9, 3) -- (9, 2);
    \draw (9, 1) -- (9, 0);
    
    \draw[\extensioncolor] (12, 1) -- (11, 1);
    \draw[\extensioncolor] (10, 1) -- (1, 1) -- (1, 12);
    \draw[\extensioncolor] (1, 13) -- (4, 13);
    \draw[\extensioncolor] (5, 13) -- (13, 13) -- (13, 1);
    \draw[\extensioncolor] (4, 11) -- (4, 7) -- (10, 7) -- (10, 10) -- (7, 10) -- (7, 12);
    \draw[\extensioncolor] (7, 7) -- (7, 4) -- (10, 4) -- (10, 1);
    \draw[\extensioncolor] (0, 12) -- (0, 13) -- (1, 13);
    \draw[\extensioncolor] (9, 6) -- (10, 6) -- (10, 7);
    \draw[\extensioncolor] (13, 0) -- (13, 1);
    
    \draw[red] (4.25, 11.5) -- (3.75, 11.5);
    \draw[red] (4.5, 12.75) -- (4.5, 13.25);
    \draw[red] (2.5, 11.75) -- (2.5, 12.25);
    \draw[red] (8.5, 5.75)  -- (8.5, 6.25); 
    \draw[red] (8.75, 7.5)  -- (9.25, 7.5); 
    \draw[red] (8.5, -0.25)  -- (8.5, 0.25); 
    \draw[red] (8.75, 1.5)  -- (9.25, 1.5); 
    \draw[red] (10.5, 0.75) -- (10.5, 1.25);
    
    \foreach \r in {1, ..., 11} {
        \foreach \c in {0, 12} {
            \draw[\extensioncolor] (\c, \r) -- (\c+1, \r);
            \drawGridVertex{\c}{\r}
            \drawGridVertex[node][\extensioncolor]{\c+1}{\r}
    }}
    
    \foreach \c in {1, ..., 8, 10, 11} {
        \foreach \r in {0, 12} {
            \draw[\extensioncolor] (\c, \r) -- (\c, \r+1);
            \drawGridVertex{\c}{\r}
            \drawGridVertex[node][\extensioncolor]{\c}{\r+1}
    }}
    
    \drawGridVertex[node][\extensioncolor]{13}{13}
    \drawGridVertex[node][\extensioncolor]{10}{10}
    \drawGridVertex[node][\extensioncolor]{10}{4}
    \drawGridVertex{0}{0}
    \drawGridVertex{3}{6}
    \drawGridVertex{6}{3}
    \drawGridVertex{6}{9}

    \foreach \c/\r in {9/2, 9/3, 6/4, 6/5, 3/7, 3/8, 3/9, 3/10, 3/11, 6/11, 6/10, 9/9, 9/8, 12/12, 12/0} {
        \draw[\extensioncolor] (\c, \r) -- (\c+1, \r);
        \drawGridVertex{\c}{\r}
        \drawGridVertex[node][\extensioncolor]{\c+1}{\r}
    }
    
    \foreach \c/\r in {7/3, 8/3, 9/3, 7/9, 8/9, 9/9, 8/6, 4/6, 5/6, 6/6, 9/12, 12/12} {
        \draw[\extensioncolor] (\c, \r) -- (\c, \r+1);
        \drawGridVertex{\c}{\r}
        \drawGridVertex[node][\extensioncolor]{\c}{\r+1}
    }
    
    \foreach \c/\r in {3/12, 0/12, 6/12, 6/6} {
        \drawGridVertex[big]{\c}{\r}
        \drawGridVertex[big]{\c+1}{\r}
        \drawGridVertex[big][\extensioncolor]{\c}{\r+1}
        \drawGridVertex[big][\extensioncolor]{\c+1}{\r+1}
    }
    \drawGridVertex[big]{9}{6}
    \drawGridVertex[big][\extensioncolor]{9+1}{6}
    \drawGridVertex[big]{9}{6+1}
    \drawGridVertex[big][\extensioncolor]{9+1}{6+1}
    \drawGridVertex[big]{9}{0}
    \drawGridVertex[big]{9+1}{0}
    \drawGridVertex[big]{9}{0+1}
    \drawGridVertex[big][\extensioncolor]{9+1}{0+1}

    \node at (0.5, 12.5) {$S_{v_1}$};
    \node at (3.5, 12.5) {$S_{w_1}$};
    \node at (6.5, 12.5) {$S_{v_3}$};
    \node at (6.5, 6.5) {$S_{v_2}$};
    \node at (9.5, 6.5) {$S_{w_2}$};
    \node at (9.5, 0.5) {$S_{w_3}$};
                 
    \node at (2.5, 0.5) {$T_{v_1\!w_3}$};
    \node at (3.5, 8.5) {$T_{v_2\!w_1}$};
    \node at (7.5, 3.5) {$T_{v_2\!w_3}$};
    \node at (10.5, 12.5) {$T_{v_3\!w_3}$};
    \node at (7.5, 9.5) {$T_{v_3\!w_2}$};
    \node at (2, 12.5) {$T_{v_1\!w_1}$};
    \node at (5, 12.5) {$T_{v_3\!w_1}$};
    \node at (8, 6.5) {$T_{v_2\!w_2}$};

\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_tripled_Hamiltonian.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    %\draw[lightgray] (0, 0) grid (13, 13);
    
    \fill[lightgray] (0, 12) rectangle (1, 13); 
    \fill[lightgray] (6, 12) rectangle (7, 13); 
    \fill[lightgray] (6, 6) rectangle (7, 7); 
    \fill[gray] (3, 12) rectangle (4, 13); 
    \fill[gray] (9, 6) rectangle (10, 7); 
    \fill[gray] (9, 0) rectangle (10, 1); 
    
    \draw (8, 0) -- (0, 0) -- (0, 12) -- (2, 12); 
    \draw (3, 12) -- (12, 12) -- (12, 0) -- (9, 0);
    \draw (3, 12) -- (3, 6) -- (8, 6);
    \draw (9, 6) -- (9, 7);
    \draw (9, 8) -- (9, 9) -- (6, 9) -- (6, 12);
    \draw (6, 6) -- (6, 3) -- (9, 3) -- (9, 2);
    \draw (9, 1) -- (9, 0);
    \draw (12, 1) -- (11, 1);
    \draw (10, 1) -- (1, 1) -- (1, 12);
    \draw (1, 13) -- (4, 13);
    \draw (5, 13) -- (13, 13) -- (13, 1);
    \draw (4, 11) -- (4, 7) -- (10, 7) -- (10, 10) -- (7, 10) -- (7, 12);
    \draw (7, 7) -- (7, 4) -- (10, 4) -- (10, 1);
    \draw (0, 12) -- (0, 13) -- (1, 13);
    \draw (9, 6) -- (10, 6) -- (10, 7);
    \draw (13, 0) -- (13, 1);

    \foreach \r in {1, ..., 11} {
        \foreach \c in {0, 12} {
            \draw (\c, \r) -- (\c+1, \r);
            \node[recphantom] (\c-\r) at (\c, \r) {};
            \pgfmathparse{int(\c + 1)}
            \node[recphantom] (\pgfmathresult-\r) at (\pgfmathresult, \r) {};
            \drawGridVertex{\c}{\r}
            \drawGridVertex{\c+1}{\r}
    }}
    
    \foreach \c in {1, ..., 8, 10, 11} {
        \foreach \r in {0, 12} {
            \draw (\c, \r) -- (\c, \r+1);
            \node[recphantom] (\c-\r) at (\c, \r) {};
            \pgfmathparse{int(\r + 1)}
            \node[recphantom] (\c-\pgfmathresult) at (\c, \pgfmathresult) {};
            \drawGridVertex{\c}{\r}
            \drawGridVertex{\c}{\r+1}
    }}
        
    \foreach \c/\r in {0/13, 13/13, 10/10, 10/4, 0/0, 3/6, 6/3, 6/9} {
        \node[recphantom] (\c-\r) at (\c, \r) {};
        \drawGridVertex{\c}{\r}
    }

    \foreach \c/\r in {9/2, 9/3, 6/4, 6/5, 3/7, 3/8, 3/9, 3/10, 3/11, 6/11, 6/10, 9/9, 9/8, 12/12, 12/0} {
        \draw (\c, \r) -- (\c+1, \r);
        \node[recphantom] (\c-\r) at (\c, \r) {};
        \pgfmathparse{int(\c + 1)}
        \node[recphantom] (\pgfmathresult-\r) at (\pgfmathresult, \r) {};
        \drawGridVertex{\c}{\r}
        \drawGridVertex{\c+1}{\r}
    }
    
    \foreach \c/\r in {7/3, 8/3, 9/3, 7/9, 8/9, 9/9, 8/6, 4/6, 5/6, 6/6, 9/12, 12/12} {
        \draw (\c, \r) -- (\c, \r+1);
        \node[recphantom] (\c-\r) at (\c, \r) {};
        \pgfmathparse{int(\r + 1)}
        \node[recphantom] (\c-\pgfmathresult) at (\c, \pgfmathresult) {};
        \drawGridVertex{\c}{\r}
        \drawGridVertex{\c}{\r+1}
    }
    
    \foreach \c/\r in {3/12, 0/12, 6/12, 6/6, 9/6, 9/0} {
        \drawGridVertex[big]{\c}{\r}
        \drawGridVertex[big]{\c+1}{\r}
        \drawGridVertex[big]{\c}{\r+1}
        \drawGridVertex[big]{\c+1}{\r+1}
    }

    \draw[hamiltonian, lightgreenblue]
        (3-13.south east) -- (4-13.south west) -- (4-12.west) -- (3-12.west) -- (3-13.west) -- (2, 13) -- (2, 12) -- (1-12.east) -- (1-13.north east) -- (0-13.north east);
    
    \draw[hamiltonian] ($(0-13.south east) + (0.01, 0)$) arc[start angle=270, end angle=90, radius=\lineDist*1ex*\scale];
    \draw[hamiltonian] ($(3-13.south east) + (0.01, 0)$) arc[start angle=270, end angle=90, radius=\lineDist*1ex*\scale];

    \draw[hamiltonian, lightblue] 
        (3.5, 11) -- (4-11.center) -- (4-10.north) -- (3-10.north) -- (3-9.south) -- (4-9.south) -- (4-8.north) -- (3-8.north) -- (3-7.south) -- (4-7.south west) -- (4-6.west) -- (5-6.east) -- (5-7.east) -- (6-7.center);
    
    \draw[hamiltonian, lightgreen] 
        (3.5, 11) -- (3-11.center) -- (3-10.south) -- (4-10.south) -- (4-9.north) -- (3-9.north) -- (3-8.south) -- (4-8.south) -- (4-7.north) -- (3-7.north) -- (3-6.center) -- (4-6.east) -- (4-7.east) -- (5-7.west) -- (5-6.west) -- ($(6-6.center) + (-0.3, 0)$);
    
    \draw[hamiltonian, lightblue] 
        (7.5, 12) -- (8-12.west) -- (8-13.west) -- (9-13.east) -- (9-12.east) -- (10-12.west) -- (10-13.west) -- (11-13.east) -- (11-12.east) -- (12-12.west) -- (12-13.west) -- (13-13.center) -- (13-12.south)
         -- (12-12.south) -- (12-11.north) -- (13-11.north) -- (13-10.south) -- (12-10.south) -- (12-9.north) -- (13-9.north) -- (13-8.south) -- (12-8.south)  -- (12-7.north) -- (13-7.north) -- (13-6.south) -- (12-6.south)
         -- (12-5.north) -- (13-5.north) -- (13-4.south) -- (12-4.south) -- (12-3.north) -- (13-3.north) -- (13-2.south) -- (12-2.south) -- (12-1.north) -- (13-1.north) -- (13-0.center) -- (12-0.west) -- (12-1.west)
         -- (11-1.center) -- (11, 0.5);  
    
    \draw[hamiltonian, lightgreen] 
        (7.5, 13) -- (8-13.east) -- (8-12.east) -- (9-12.west) -- (9-13.west) -- (10-13.east) -- (10-12.east) -- (11-12.west) -- (11-13.west) -- (12-13.east) -- (12-12.north east)
         -- (13-12.north) -- (13-11.south) -- (12-11.south) -- (12-10.north) -- (13-10.north) -- (13-9.south) -- (12-9.south) -- (12-8.north) -- (13-8.north)  -- (13-7.south) -- (12-7.south) -- (12-6.north) -- (13-6.north)
         -- (13-5.south) -- (12-5.south) -- (12-4.north) -- (13-4.north) -- (13-3.south) -- (12-3.south) -- (12-2.north) -- (13-2.north) -- (13-1.south) -- (12-1.south east) -- (12-0.east)
         -- (11-0.center) -- (11, 0.5);       
         
    \draw[hamiltonian, lightgreenblue] 
        (3-13.north east) -- (4-13.north east) -- (4-12.east) -- (5, 12) -- (5, 13) -- (6, 13) -- (7-13.west) -- (7-12.west) -- (7.5, 12);  
        
    \draw[hamiltonian, lightgreenblue] 
        (5.5, 7) -- (7, 7) -- (7, 6) -- (8, 6) -- (8, 7) -- (9, 7) -- (9, 6) -- (10, 6) -- (10, 7) -- (10, 8) -- (9, 8) -- (9, 9) -- (10, 9) -- (10, 10) -- (9, 10) -- (9, 9) -- (8, 9) -- (8, 10) -- (7, 10) -- (7, 9) -- (6, 9) -- (6, 10)
         -- (7, 10) -- (7, 11) -- (6, 11) -- (6, 12) -- (7-12.east) -- (7-13.east) -- (7.5, 13);
         
    \draw[hamiltonian, lightgreenblue]     
        (0-13.south east) -- (1-13.south west) -- (1-12.west) -- 
        (0, 12) -- (0, 11) -- (1, 11) -- (1, 10) -- (0, 10) -- (0, 9) -- (1, 9) -- (1, 8) -- (0, 8) -- (0, 7) -- (1, 7) -- (1, 6) -- (0, 6) --
        (0, 5) -- (1, 5) -- (1, 4) -- (0, 4) -- (0, 3) -- (1, 3) -- (1, 2) -- (0, 2) --
        (0-1.north) -- (1-1.north east) -- (1-0.east) -- (0, 0) -- (0-1.south) -- (1-1.south west) -- (1-0.west) --
        (2, 0) -- (2, 1) -- (3, 1) -- (3, 0) -- (4, 0) -- (4, 1) -- (5, 1) -- (5, 0) -- (6, 0) -- (6, 1) -- (7, 1) -- (7, 0) -- (8, 0) -- (8, 1) -- (9, 1) -- (9, 0) -- (10, 0) --
        (10, 1) -- (10, 2) -- (9, 2) -- (9, 3) -- (10, 3) -- (10, 4) -- (9, 4) -- (9, 3) -- (8, 3) -- (8, 4) -- (7, 4) -- (7, 3) -- (6, 3) -- (6, 4)
         -- (7, 4) -- (7, 5) -- (6, 5) -- (6, 6) -- +(-0.5, 0);
    
    \draw[hamiltonian, path fading=west, lightblue] (7.1, 12) -- (7.5, 12);
    \draw[hamiltonian, path fading=west, lightgreen] (7.1, 13) -- (7.5, 13);
    
    \draw[hamiltonian, path fading=east, lightgreen] (5.9, 6) -- (5.5, 6);
    \draw[hamiltonian, path fading=east, lightblue] (5.9, 7) -- (5.5, 7);
    
    \draw[hamiltonian, path fading=east, lightgreenblue] (3.9, 11) -- (3.5, 11);
    \draw[hamiltonian, path fading=west, lightgreenblue] (3.1, 11) -- (3.5, 11);
    
    \draw[hamiltonian, path fading=north, lightgreenblue] (11, 0.9) -- (11, 0.5);
    \draw[hamiltonian, path fading=south, lightgreenblue] (11, 0.1) -- (11, 0.5);
         
\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_tripled_vertex_even.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \def\extensioncolor{darkgreen}
    
    \coordinate (shift) at (2.5, 9);
    
    \draw[lightgray!50, shift={(shift)}] (-0.2, -1.2) grid (2.2, 0.2);
    \draw[shift={(shift)}] (-0.2, 0) -- (2.2, 0);
    \draw[shift={(shift)}] (1, -1.2) -- (1, 0);
    
    \node[big] at ($(1, 0) + (shift)$) {};
    \node[node, black] at ($(0, 0) + (shift)$) {};
    \node[node, black] at ($(2, 0)  + (shift)$) {};
    \node[node, black] at ($(1, -1) + (shift)$) {};
    \node[anchor=north] at ($(1, -1.4) + (shift)$) {$x$};
    \node[anchor=east] at ($(-0.4, 0) + (shift)$) {$y$};
    \node at (3.5, 6) {$\downarrow$};
    
    \draw[lightgray!50] (-0.5, -0.5) grid (7.5, 5.5);
    \fill[lightgray] (3, 3) rectangle (4, 4); 
    
    \draw (-0.5, 3) -- (3, 3);
    \draw (3, 3) -- (7.5, 3);
    \draw (3, -0.5) -- (3, 3);
    \draw[\extensioncolor] (-0.5, 4) -- (4, 4);
    \draw[\extensioncolor] (4, 4) -- (7.5, 4);
    \draw[\extensioncolor] (4, -0.5) -- (4, 3);
    \draw[\extensioncolor] (0, 3) -- (0, 4);
    \draw[\extensioncolor] (1, 3) -- (1, 4);
    \draw[\extensioncolor] (2, 3) -- (2, 4);
    \draw[\extensioncolor] (3, 3) -- (3, 4);
    \draw[\extensioncolor] (4, 3) -- (4, 4);
    \draw[\extensioncolor] (5, 3) -- (5, 4);
    \draw[\extensioncolor] (6, 3) -- (6, 4);
    \draw[\extensioncolor] (7, 3) -- (7, 4);
    \draw[\extensioncolor] (3, 1) -- (4, 1);
    \draw[\extensioncolor] (3, 2) -- (4, 2);
    \draw[\extensioncolor] (3, 0) -- (4, 0);
    
    \drawGridVertex[big][\extensioncolor]{4}{4}
    \drawGridVertex[big][\extensioncolor]{3}{4}
    \drawGridVertex[big]{3}{3}
    \drawGridVertex[big]{4}{3}
    
    \foreach \c\r in {1/3, 2/3, 5/3, 6/3, 3/1, 3/2, 3/0, 7/3, 0/3} {
        \drawGridVertex{\c}{\r}
    }
    \foreach \c\r in {1/4, 2/4, 5/4, 6/4, 4/1, 4/2, 4/0, 7/4, 0/4} {
        \drawGridVertex[node][\extensioncolor]{\c}{\r}
    }

    \node[anchor=north] at (3, -0.6) {$3x$};
    \node[anchor=north] at (4.3, -0.6) {$3x + 1$};
    \node[anchor=east] at (-0.6, 3) {$3y$};
    \node[anchor=east] at (-0.6, 4) {$3y + 1$};
    
\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_tripled_vertex_odd.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \def\extensioncolor{darkgreen}
    
    \coordinate (shift) at (2.5, 9);
    
    \draw[lightgray!50, shift={(shift)}] (-1.2, -1.2) grid (1.2, 0.2);
    \draw[shift={(shift)}] (-1.2, 0) -- (1.2, 0);
    \draw[shift={(shift)}] (0, -1.2) -- (0, 0);
    
    \node[big, black] at ($(0, 0) + (shift)$) {};
    \node[node] at ($(-1, 0) + (shift)$) {};
    \node[node] at ($(1, 0)  + (shift)$) {};
    \node[node] at ($(0, -1) + (shift)$) {};
    \node[anchor=north] at ($(0, -1.4) + (shift)$) {$x$};
    \node[anchor=east] at ($(-1.4, 0) + (shift)$) {$y$};
    \node at (2.5, 6) {$\downarrow$};
    
    \draw[lightgray!50] (-1.5, -0.5) grid (6.5, 5.5);
    \fill[gray] (2, 3) rectangle (3, 4); 
    
    \draw (-1.5, 3) -- (1, 3);
    \draw (2, 3) -- (6.5, 3);
    \draw (2, -0.5) -- (2, 3);
    \draw[\extensioncolor] (-1.5, 4) -- (3, 4);
    \draw[\extensioncolor] (4, 4) -- (6.5, 4);
    \draw[\extensioncolor] (3, -0.5) -- (3, 2);
    \draw[\extensioncolor] (-1, 3) -- (-1, 4);
    \draw[\extensioncolor] (0, 3) -- (0, 4);
    \draw[\extensioncolor] (1, 3) -- (1, 4);
    \draw[\extensioncolor] (2, 3) -- (2, 4);
    \draw[\extensioncolor] (3, 3) -- (3, 4);
    \draw[\extensioncolor] (4, 3) -- (4, 4);
    \draw[\extensioncolor] (5, 3) -- (5, 4);
    \draw[\extensioncolor] (6, 3) -- (6, 4);
    \draw[\extensioncolor] (2, 1) -- (3, 1);
    \draw[\extensioncolor] (2, 2) -- (3, 2);
    \draw[\extensioncolor] (2, 0) -- (3, 0);
    
    \draw[red] (1.5, 3.25) -- (1.5, 2.75);
    \draw[red] (3.5, 4.25) -- (3.5, 3.75);
    \draw[red] (3.25, 2.5) -- (2.75, 2.5);
    
    \drawGridVertex[big][\extensioncolor]{3}{4}
    \drawGridVertex[big][\extensioncolor]{2}{4}
    \drawGridVertex[big]{2}{3}
    \drawGridVertex[big]{3}{3}
    
    \foreach \c\r in {0/3, 1/3, 4/3, 5/3, 2/1, 2/2, 2/0, 6/3, -1/3} {
        \drawGridVertex{\c}{\r}
    }
    \foreach \c\r in {0/4, 1/4, 4/4, 5/4, 3/1, 3/2, 3/0, 6/4, -1/4} {
        \drawGridVertex[node][\extensioncolor]{\c}{\r}
    }

    \node[anchor=north] at (2, -0.6) {$3x$};
    \node[anchor=north] at (3.3, -0.6) {$3x + 1$};
    \node[anchor=east] at (-1.6, 3) {$3y$};
    \node[anchor=east] at (-1.6, 4) {$3y + 1$};
    
\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_vertex_even.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \node at (3.5, -2) {};
    \node at (3.5, -1) {$\downarrow$};
    
    \clip (0.5, 0.5) rectangle (6.5, 4.5);
    
    \draw[lightgray!50] (-0.5, -0.5) grid (7.5, 5.5);
    \fill[gray] (3, 3) rectangle (4, 4); 
    
    \draw (-0.5, 3) -- (3, 3);
    \draw (3, 3) -- (7.5, 3);
    \draw (3, -0.5) -- (3, 3);
    \draw (-0.5, 4) -- (4, 4);
    \draw (4, 4) -- (7.5, 4);
    \draw (4, -0.5) -- (4, 3);
    \draw (0, 3) -- (0, 4);
    \draw (1, 3) -- (1, 4);
    \draw (2, 3) -- (2, 4);
    \draw (3, 3) -- (3, 4);
    \draw (4, 3) -- (4, 4);
    \draw (5, 3) -- (5, 4);
    \draw (6, 3) -- (6, 4);
    \draw (7, 3) -- (7, 4);
    \draw (3, 1) -- (4, 1);
    \draw (3, 2) -- (4, 2);
    \draw (3, 0) -- (4, 0);
    
    \drawGridVertex[big]{4}{4}
    \drawGridVertex[big]{3}{4}
    \drawGridVertex[big]{3}{3}
    \drawGridVertex[big]{4}{3}
    
    \foreach \c\r in {1/3, 2/3, 5/3, 6/3, 3/1, 3/2, 3/0, 7/3, 0/3, 1/4, 2/4, 5/4, 6/4, 4/1, 4/2, 4/0, 7/4, 0/4} {
        \drawGridVertex{\c}{\r}
    }
    
\end{tikzpicture}
\end{externalize}


==> tikz/Rectangular_vertex_odd.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \node at (2.5, -2) {};
    \node at (2.5, -1) {$\downarrow$};
    
    \clip (-0.5, 0.5) rectangle (5.5, 4.5);
    
    \draw[lightgray!50] (-1.5, -0.5) grid (6.5, 5.5);
    \fill[gray] (2, 3) rectangle (3, 4); 
    
    \draw (-1.5, 3) -- (1, 3);
    \draw (2, 3) -- (6.5, 3);
    \draw (2, -0.5) -- (2, 3);
    \draw (-1.5, 4) -- (3, 4);
    \draw (4, 4) -- (6.5, 4);
    \draw (3, -0.5) -- (3, 2);
    \draw (-1, 3) -- (-1, 4);
    \draw (0, 3) -- (0, 4);
    \draw (1, 3) -- (1, 4);
    \draw (2, 3) -- (2, 4);
    \draw (3, 3) -- (3, 4);
    \draw (4, 3) -- (4, 4);
    \draw (5, 3) -- (5, 4);
    \draw (6, 3) -- (6, 4);
    \draw (2, 1) -- (3, 1);
    \draw (2, 2) -- (3, 2);
    \draw (2, 0) -- (3, 0);
    
    \draw[red] (1.5, 3.25) -- (1.5, 2.75);
    \draw[red] (3.5, 4.25) -- (3.5, 3.75);
    \draw[red] (3.25, 2.5) -- (2.75, 2.5);
    
    \drawGridVertex[big]{3}{4}
    \drawGridVertex[big]{2}{4}
    \drawGridVertex[big]{2}{3}
    \drawGridVertex[big]{3}{3}
    
    \foreach \c\r in {0/3, 1/3, 4/3, 5/3, 2/1, 2/2, 2/0, 6/3, -1/3, 0/4, 1/4, 4/4, 5/4, 3/1, 3/2, 3/0, 6/4, -1/4} {
        \drawGridVertex{\c}{\r}
    }
    
\end{tikzpicture}
\end{externalize}


==> tikz/Reductions.tex <==
 
\begin{externalize}
\begin{tikzpicture}[node distance=2.4cm, auto]
 
    \tikzstyle{block} = [rectangle, draw, text centered, rounded corners, minimum height=3em] %fill=yellow!40,
  
    \node[block, text width=8em] (any) {any NP problem};
    \node[block, below of=any, node distance=1.8cm, text width=12em] (hcpB) {\textsc{Hamiltonian Cycle Problem}\\ for ${B \in \mathcal{B}}$};
    \node[block, below of=hcpB, text width=12em] (hcpC) {\textsc{Hamiltonian Cycle Problem}\\ for ${C \in \mathcal{C}}$};
    \node[block, below of=hcpC, text width=19em] (bcmcp) {\textsc{Broken Chimera Minor Embedding Problem}\\ for graph $G$ and ${C \in \mathcal{C}}$};

    \draw[-stealth] (any) -- (hcpB);
    \draw[-stealth, very thick, lightgreen] (hcpB) -- node {$C = C(B)$} (hcpC);
    \draw[-stealth] (hcpC) -- node {$G$ cycle graph with $|V(G)| = |V(C)|$} node[left] {\phantom{$G$ cycle graph with $|V(G)| = |V(C)|$}} (bcmcp);

\end{tikzpicture}
\end{externalize}


==> tikz/Unit_Cell_IO.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true} 
    \setBrokenQubits{{}}
    
    \def\rows{3}
    \def\cols{11}

    \begin{scope}[on background layer]
        \clipChimera{2}{2}{2}{11}
        \drawBrokenChimera
        
        \drawHamiltonian{1-2-h1}{2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 2-3-v4}{lightgreen}
        
        \drawHamiltonian{1-4-h1}{2-4-h1, 2-4-v1, 2-4-h2, 2-4-v2, 2-5-v2}{lightgreen}
        \drawHamiltonian{2-3-v3}{2-4-v3, 2-4-h3, 2-4-v4, 2-4-h4, 3-4-h4}{lightblue}

        \drawHamiltonian{1-6-h4}{2-6-h4, 2-6-v1, 2-7-v1}{lightgreen}
        \drawHamiltonian{1-6-h3}{2-6-h3, 2-6-v2, 2-7-v2}{darkgreen}
        \drawHamiltonian{2-5-v4}{2-6-v4, 2-6-h2, 2-6-v3, 2-6-h1, 3-6-h1}{lightblue}

        \drawHamiltonian{1-8-h1}{2-8-h1, 2-8-v1, 2-8-h2, 2-8-v2, 2-8-h3, 2-8-v3, 2-8-h4, 1-8-h4}{lightgreen}
        \drawHamiltonian{2-7-v4}{2-8-v4, 2-9-v4}{lightblue}

        \drawHamiltonian{1-10-h1}{2-10-h1, 2-10-v1, 2-10-h2, 1-10-h2}{lightgreen}
        \drawHamiltonian{2-9-v4}{2-10-v4, 2-10-h4, 2-10-v3, 2-9-v3}{lightblue}
        \drawHamiltonian{1-10-h3}{2-10-h3, 2-10-v2, 2-11-v2}{darkgreen}

        \drawRectangleInChimera{1}{3}{3}{3}
        \drawRectangleInChimera{1}{5}{3}{5}
        \drawRectangleInChimera{1}{7}{3}{7}     
        \drawRectangleInChimera{1}{9}{3}{9}       
        \drawRectangleInChimera{1}{11}{3}{11}       
    \end{scope}
    
    \node at \chimeraCoord{3}{2}{v}{1} {\begin{minipage}{2cm}
        \subcaption{1 L}\label{fig:unit_cells:1l}
    \end{minipage}};    
    \node at \chimeraCoord{3}{4}{v}{1} {\begin{minipage}{2cm}
        \subcaption{2 L}\label{fig:unit_cells:2l}
    \end{minipage}};    
    \node at \chimeraCoord{3}{6}{v}{1} {\begin{minipage}{2cm}
        \subcaption{3 L}\label{fig:unit_cells:3l}
    \end{minipage}};    
    \node at \chimeraCoord{3}{8}{v}{1} {\begin{minipage}{2cm}
        \subcaption{1 U, 1 I}\label{fig:unit_cells:ui}
    \end{minipage}};    
    \node at \chimeraCoord{3}{10}{v}{1} {\begin{minipage}{2cm}
        \subcaption{2 U, 1 L}\label{fig:unit_cells:ul}
    \end{minipage}};
                        
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{true}
    \setBrokenQubits{{(1-1-h4), (1-1-v4), (1-2-v1), (2-1-h4), (2-1-v4), (2-2-h4), (2-2-v1), (1-1-h3), (1-2-h4)}}
    
    \def\rows{2}
    \def\cols{2}
	\drawBrokenChimera
	
    \tikzstyle{named} = [circle, draw, fill=white, inner sep=0.5pt, text centered]
	\def\dist{7}
    \draw[rounded corners=5pt, lightblue] (1-1-v1) -- +(-\dist, 0) --node[left, anchor=east]{$\ell_1$\!} ($(2-1-v1) - (\dist, 0)$) -- (2-1-v1);
    \draw[rounded corners=5pt, lightblue] (2-1-h1) -- +(0, -\dist) --node[left, anchor=north]{$\ell_2$} ($(2-2-h1) - (0, \dist)$) -- (2-2-h1);
    \draw[rounded corners=5pt, lightblue] (1-2-v4) -- +(\dist, 0) --node[right, anchor=west]{\!$\ell_3$} ($(2-2-v4) + (\dist, 0)$) -- (2-2-v4);
    
	\node[named] at ($(1-1-v1) + (0, 0.5)$) {$u_1$};
    \node[named] at ($(2-1-h1) + (-0.5, 0)$) {$u_2$};
    \node[named] at ($(2-2-v4) + (0, -0.5)$) {$u_3$};
	
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_2_corner_path.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}    
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeOdd}
    \addBrokenQubits{\brokenTleft}
    \listgremove{\brokenQubits}{(1-4-h4)}
    \listgremove{\brokenQubits}{(1-4-v4)}        
    
    \def\rows{5}
    \def\cols{8}
    \setChimeraCoordinates

    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera
	   
    \drawColoredEdges{(5-4-h1), (4-4-h1), (4-4-v4), (4-4-h2), (4-4-v3), (4-4-h3), (4-4-v2), (4-4-h4), (4-4-v1), (4-5-v1), 
                      (4-5-h1), (4-5-v2), (4-5-h2), (4-5-v3), (4-5-h3), (4-5-v4), (4-5-h4), (3-5-h4), (3-5-v2), (3-4-v2), (3-4-h4), (3-4-v3),
                      (3-4-h1), (2-4-h1), (1-4-h1), (1-4-v1), (1-4-h2), (1-4-v2), (1-4-h3), (1-4-v3), (1-4-h4), (1-4-v4), 
                      (1-5-v4), (1-5-h4), (1-5-v2), (1-5-h1), (2-5-h1), (2-5-v2), (2-4-v2), (2-4-h3), (2-4-v1), (2-4-h2), 
                      (2-4-v3), (2-5-v3), (2-5-h2), (1-5-h2), (1-5-v3), (1-5-h3), (2-5-h3), (2-5-v4), (2-6-v4), (2-6-h3), (2-6-v1), (2-6-h2), 
                      (1-6-h2), (1-6-v1), (1-7-v1), (1-7-h4), (1-7-v2), (1-7-h3), (1-7-v3), (1-7-h2), (1-7-v4), (1-7-h1), 
                      (2-7-h1), (2-7-v1), (2-7-h2), (2-7-v2), (2-7-h3), (2-7-v3), (2-7-h4), (2-7-v4), (2-8-v4)}{lightgreen}
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_2_straight_path.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeOdd}
    \addBrokenQubits{\brokenTbelow}
    
    \def\rows{5}
    \def\cols{8}
    \setChimeraCoordinates

    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera
	         
    \drawColoredEdges{(1-1-v1), (1-2-v1), (1-2-h4), (1-2-v2), (1-2-h3), (1-2-v3), (1-2-h2), (1-2-v4), (1-2-h1), (2-2-h1), 
                      (2-2-v1), (2-2-h2), (2-2-v2), (2-2-h3), (2-2-v3), (2-2-h4), (2-2-v4), (2-3-v4), (2-3-h3), (1-3-h3), (1-3-v4), (1-3-h2), 
                      (1-3-v1), (1-4-v1), (1-4-h1), (2-4-h1), (2-4-v1), (2-4-h2), (1-4-h2), (1-4-v3), (1-4-h3), 
                      (1-4-v2), (1-5-v2), (1-5-h4), (1-5-v4), (1-5-h1), (2-5-h1), (2-5-v2), (2-4-v2), (2-4-h3), 
                      (2-4-v3), (2-5-v3), (2-5-h2), (1-5-h2), (1-5-v3), (1-5-h3), (2-5-h3), (2-5-v4), (2-6-v4), (2-6-h3), (2-6-v1), (2-6-h2), 
                      (1-6-h2), (1-6-v1), (1-7-v1), (1-7-h4), (1-7-v2), (1-7-h3), (1-7-v3), (1-7-h2), (1-7-v4), (1-7-h1), 
                      (2-7-h1), (2-7-v1), (2-7-h2), (2-7-v2), (2-7-h3), (2-7-v3), (2-7-h4), (2-7-v4), (2-8-v4)}{lightgreen}
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_Grid_even_below.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
    
    \foreach \x/\y in {4/-2, 5/-2, 4/-3, 5/-3} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
    }
    
    \draw[hamiltonian, lightgreen, dashed] 
        ($0.52*(4--2.center) + 0.48*(4--3.center)$) -- (4--3.center) -- (5--3.center) -- (5--2.center);
    \draw[hamiltonian, lightblue, dashed] 
        ($0.52*(4--2.center) + 0.48*(4--3.center)$) -- (4--3.center) -- ($(4--3.center) + (0.5, 0)$);
      
    \clip (1.5, -2.5) rectangle (7.5, 1.5);
    
    \fill[lightgray] (4, 0) rectangle (5, 1); 
    
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    \draw (4, 0) -- (4, 1);
    \draw (5, 0) -- (5, 1);
    \draw (6, 0) -- (6, 1);
    \draw (7, 0) -- (7, 1);
    
    \draw (1, 0) rectangle (8, 1);
    \draw (4, 0) -- (4, -3) -- (5, -3) -- (5, 0);
    \draw (4, -1) -- (5, -1); 
    \draw (4, -2) -- (5, -2);

    \foreach \x/\y in {1/0, 2/1, 3/0, 6/1, 7/0, 8/1, 5/-2, 4/-3, 4/-1, 2/0, 1/1, 3/1, 6/0, 7/1, 8/0, 4/-2, 5/-3, 5/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}
    }
    
    \foreach \x/\y in {4/0, 5/0, 5/1, 4/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex[big]{\x}{\y}
    }
    
    \draw[hamiltonian] 
        (1-0.center) -- (1-1.center) -- (2-1.center) -- (2-0.center) -- (3-0.center) -- (3-1.center)
         -- (4-1.center) -- (5-1.center) -- (5-0.center) -- (4-0.center) -- (4, -0.5); 

    \draw[hamiltonian] 
        (5, -0.5) -- (5-0.center) -- (6-0.center) -- (6-1.center) -- (7-1.center) -- (7-0.center) -- (8-0.center) ; 
    
    \draw[hamiltonian, lightgreen] 
        (5--3.center) -- (5--2.south) -- (4--2.south) -- (4--1.north) -- (5--1.north) -- (5, -0.5); 
        
    \draw[hamiltonian, lightblue] 
        (4--3.center) -- (4--2.north) -- (5--2.north) -- (5--1.south) -- (4--1.south) -- (4, -0.5); 
        
    \draw[hamiltonian, path fading=north, lightblue] (4, -0.1) -- (4, -0.5);
    \draw[hamiltonian, path fading=north, lightgreen] (5, -0.1) -- (5, -0.5);
    
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_Grid_even_left.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
        
    \foreach \x/\y in {1/0, 2/1, 2/0, 1/1, 7/0, 8/0, 7/1, 8/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
    }

    \draw[hamiltonian, lightblue, dashed]
        ($0.52*(2-0.center) + 0.48*(1-0.center)$) -- (1-0.center) -- (1-1.center) -- (2-1.center);
    \draw[hamiltonian, lightgreen, dashed]
        ($0.52*(2-0.center) + 0.48*(1-0.center)$) -- (1-0.center) -- ($(1-0.center) + (0, 0.5)$);
    \draw[hamiltonian, white, dashed]
        ($0.48*(7-0.center) + 0.52*(8-0.center)$) -- (8-0.center) -- (8-1.center) -- (7-1.center);

    \clip (1.5, -2.5) rectangle (7.5, 1.5);
    
    \fill[lightgray] (4, 0) rectangle (5, 1); 
    
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    \draw (4, 0) -- (4, 1);
    \draw (5, 0) -- (5, 1);
    \draw (6, 0) -- (6, 1);
    \draw (7, 0) -- (7, 1);
    
    \draw (1, 0) rectangle (8, 1);
    \draw (4, 0) -- (4, -3) -- (5, -3) -- (5, 0);
    \draw (4, -1) -- (5, -1); 
    \draw (4, -2) -- (5, -2);

    \foreach \x/\y in {1/0, 2/1, 3/0, 6/1, 7/0, 8/1, 5/-2, 4/-3, 4/-1, 2/0, 1/1, 3/1, 6/0, 7/1, 8/0, 4/-2, 5/-3, 5/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}
    }
    
    \foreach \x/\y in {4/0, 5/0, 5/1, 4/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex[big]{\x}{\y}
    }
    
    \draw[hamiltonian] 
        (4--3.center) -- (4--2.center) -- (5--2.center) -- (5--1.center) -- (4--1.center) -- (4-0.center) -- (3.5, 0); 
        
    \draw[hamiltonian] 
        (3.5, 1) -- (5-1.center) -- (5-0.center) -- (6-0.center) 
         -- (6-1.center) -- (7-1.center) -- (7-0.center) -- (8-0.center) ; 
    
    \draw[hamiltonian, lightgreen] 
        (1-0.center) -- (2-0.west) -- (2-1.west) -- (3-1.east) -- (3-0.east)
        -- (3.5, 0); 
    
    \draw[hamiltonian, lightblue] 
        (1-1.center) -- (2-1.east) -- (2-0.east) -- (3-0.west) -- (3-1.west)
        -- (3.5, 1); 
    
    \draw[hamiltonian, path fading=east, lightgreen] (3.9, 0) -- (3.5, 0);
    \draw[hamiltonian, path fading=east, lightblue] (3.9, 1) -- (3.5, 1);
    
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_Grid_even_right.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
            
    \foreach \x/\y in {1/0, 2/1, 2/0, 1/1, 7/0, 8/0, 7/1, 8/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
    }
    
    \draw[hamiltonian, white, dashed] 
        ($0.48*(2-0.center) + 0.52*(1-0.center)$) -- (1-0.center) -- (1-1.center) -- (2-1.center);
    \draw[hamiltonian, lightgreen, dashed] 
        ($0.52*(7-0.center) + 0.48*(8-0.center)$) -- (8-0.center) -- (8-1.center) -- (7-1.center);
    \draw[hamiltonian, lightblue, dashed] 
        ($0.52*(7-0.center) + 0.48*(8-0.center)$) -- (8-0.center) -- ($(8-0.center) + (0, 0.5)$);
        
    \clip (1.5, -2.5) rectangle (7.5, 1.5);
    
    \fill[lightgray] (4, 0) rectangle (5, 1); 
    
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    \draw (4, 0) -- (4, 1);
    \draw (5, 0) -- (5, 1);
    \draw (6, 0) -- (6, 1);
    \draw (7, 0) -- (7, 1);
    
    \draw (1, 0) rectangle (8, 1);
    \draw (4, 0) -- (4, -3) -- (5, -3) -- (5, 0);
    \draw (4, -1) -- (5, -1); 
    \draw (4, -2) -- (5, -2);

    \foreach \x/\y in {1/0, 2/1, 3/0, 6/1, 7/0, 8/1, 5/-2, 4/-3, 4/-1, 2/0, 1/1, 3/1, 6/0, 7/1, 8/0, 4/-2, 5/-3, 5/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}
    }
    
    \foreach \x/\y in {4/0, 5/0, 5/1, 4/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex[big]{\x}{\y}
    }
    
    \draw[hamiltonian] 
        (1-0.center) -- (1-1.center) -- (2-1.center) -- (2-0.center) -- (3-0.center) -- (3-1.center)
         -- (4-1.center) -- (5-1.west) -- (5-0.west) -- (5.5, 0); 

    \draw[hamiltonian] 
        (5.5, 1) -- (5-1.east) -- (5-0.east) -- (4-0.center) -- (4--1.center) -- (5--1.center) -- (5--2.center) -- (4--2.center) -- (4--3.center); 
         
    \draw[hamiltonian, lightgreen] 
        (5.5, 1) -- (6-1.west) -- (6-0.west) -- (7-0.east) -- (7-1.east) -- (8-1); 

    \draw[hamiltonian, lightblue] 
        (5.5, 0) -- (6-0.east) -- (6-1.east) -- (7-1.west) -- (7-0.west) -- (8-0);     

    \draw[hamiltonian, path fading=west, lightblue] (5.1, 0) -- (5.5, 0);
    \draw[hamiltonian, path fading=west, lightgreen] (5.1, 1) -- (5.5, 1);
    
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_Grid_odd_below.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
    
    \foreach \x/\y in {0/0, 1/1, 1/0, 0/1, 6/0, 7/0, 6/1, 7/1, 3/-2, 4/-2, 3/-3, 4/-3} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
    }
    
    \draw[hamiltonian, white, dashed] 
        ($0.48*(3--2.west) + 0.52*(3--3.west)$) -- (3--3.west) -- (4--3.center) -- (4--2.center);
    
    \fill[gray] (3, 0) rectangle (4, 1); 
    
    \clip (0.4, -2.5) rectangle (6.6, 1.5);
    \draw (0, 0) rectangle (7, 1);
    \draw (1, 0) -- (1, 1);
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    \draw (4, 0) -- (4, 1);
    \draw (5, 0) -- (5, 1);
    \draw (6, 0) -- (6, 1);
    \draw (3, 0) -- (3, -3) -- (4, -3) -- (4, 0);
    \draw (3, -1) -- (4, -1); 
    \draw (3, -2) -- (4, -2);

    \foreach \x/\y in {0/0, 1/1, 2/0, 5/1, 6/0, 7/1, 4/-2, 3/-3, 3/-1, 1/0, 0/1, 2/1, 5/0, 6/1, 7/0, 3/-2, 4/-3, 4/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}
    }
    
    \foreach \x/\y in {3/0, 4/0, 4/1, 3/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex[big]{\x}{\y}
    }
    
    \draw[hamiltonian] 
        (3-1.north east) -- (4-1.north east) -- (4-0.east) -- (5-0.center) -- (5-1.center) -- (6-1.center) -- (6-0.center) -- (7-0.center) ; 

    \draw[hamiltonian] 
        (3-1.south east) -- (4-1.south west) -- (4-0.west) -- (3-0.west) -- (3-1.west) -- (2-1.center) -- (2-0.center) -- (1-0.center) -- (1-1.center) -- (0-1.center);
           
    \draw[hamiltonian] ($(3-1.south east) + (0.01, 0)$) arc[start angle=270, end angle=90, radius=\lineDist*1ex*\scale];
   
    \draw[hamiltonian, lightgreen] 
        (3.5, -1) -- (3--1.center) -- (3--2.south) -- (4--2.south) -- (4--3.center);
        
    \draw[hamiltonian, lightblue] 
        (3.5, -1) -- (4--1.center) -- (4--2.north) -- (3--2.north) -- (3--3.center);
                            
    \draw[hamiltonian, path fading=east, lightgreenblue] (3.9, -1) -- (3.5, -1);
    \draw[hamiltonian, path fading=west, lightgreenblue] (3.1, -1) -- (3.5, -1);
    
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_Grid_odd_left.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]

    \fill[gray] (3, 0) rectangle (4, 1); 
    
    \clip (0.4, -2.5) rectangle (6.6, 1.5);
    \draw (0, 0) rectangle (7, 1);
    \draw (1, 0) -- (1, 1);
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    \draw (4, 0) -- (4, 1);
    \draw (5, 0) -- (5, 1);
    \draw (6, 0) -- (6, 1);
    \draw (3, 0) -- (3, -3) -- (4, -3) -- (4, 0);
    \draw (3, -1) -- (4, -1); 
    \draw (3, -2) -- (4, -2);

    \foreach \x/\y in {0/0, 1/1, 2/0, 5/1, 6/0, 7/1, 4/-2, 3/-3, 3/-1, 1/0, 0/1, 2/1, 5/0, 6/1, 7/0, 3/-2, 4/-3, 4/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}
    }
    
    \foreach \x/\y in {3/0, 4/0, 4/1, 3/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex[big]{\x}{\y}
    }
    
    \draw[hamiltonian] 
        (3-1.north east) -- (4-1.north east) -- (4-0.east) -- (5-0.center) -- (5-1.center) -- (6-1.center) -- (6-0.center) -- (7-0.center) ; 

    \draw[hamiltonian] 
        (3-1.south east) -- (4-1.south west) -- (4-0.west) -- (3-0.center) -- (3--1.center) -- (4--1.center) -- (4--2.center) -- (3--2.center) -- (3--3.center);
                           
%     \draw[hamiltonian, path fading=east, lightblue]
%        ($0.8*(2-0.south) + 0.2*(3-0.south)$) -- (3-0.south);
%     
%     \draw[hamiltonian, path fading=east, lightblue]
%        ($0.8*(2-1.center) + 0.2*(3-1.center)$) -- (3-1.center);
%         
    \draw[hamiltonian] ($(3-1.south east) + (0.01, 0)$) arc[start angle=270, end angle=90, radius=\lineDist*1ex*\scale];

    \draw[hamiltonian, lightgreen] 
        (2, 0.5) -- (2-1.center) -- (1-1.west) -- (1-0.west) -- (0-0.center);
        
    \draw[hamiltonian, lightblue] 
        (2, 0.5) -- (2-0.center) -- (1-0.east) -- (1-1.east) -- (0-1.center);
     
    \draw[hamiltonian, path fading=north, lightgreenblue] (2, 0.9) -- (2, 0.5);
    \draw[hamiltonian, path fading=south, lightgreenblue] (2, 0.1) -- (2, 0.5);
          
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_Grid_odd_right.tex <==

\begin{externalize}
\begin{tikzpicture}[scale=4*\scale]
    
    \foreach \x/\y in {0/0, 1/1, 1/0, 0/1, 6/0, 7/0, 6/1, 7/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
    }
    
    \clip (0.4, -2.5) rectangle (6.6, 1.5);

    \fill[gray] (3, 0) rectangle (4, 1); 
    
    \draw (1, 0) -- (1, 1);
    \draw (2, 0) -- (2, 1);
    \draw (3, 0) -- (3, 1);
    \draw (4, 0) -- (4, 1);
    \draw (5, 0) -- (5, 1);
    \draw (6, 0) -- (6, 1);
    
    \draw (0, 0) rectangle (7, 1);
    \draw (3, 0) -- (3, -3) -- (4, -3) -- (4, 0);
    \draw (3, -1) -- (4, -1); 
    \draw (3, -2) -- (4, -2);

    \foreach \x/\y in {0/0, 1/1, 2/0, 5/1, 6/0, 7/1, 4/-2, 3/-3, 3/-1, 1/0, 0/1, 2/1, 5/0, 6/1, 7/0, 3/-2, 4/-3, 4/-1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex{\x}{\y}
    }
    
    \foreach \x/\y in {3/0, 4/0, 4/1, 3/1} {
        \node[recphantom] (\x-\y) at (\x, \y) {};
        \drawGridVertex[big]{\x}{\y}
    }
     
    \draw[hamiltonian] 
        (0-0.center) -- (0-1.center) -- (1-1.center) -- (1-0.center) -- (2-0.center) -- (2-1.center)
         -- (3-1.center) -- (4-1.center) -- (4-0.center) -- (3-0.center) -- (3--1.center) 
         -- (4--1.center) -- (4--2.center) -- (3--2.center) -- (3--3.center);

%     \draw[hamiltonian, path fading=west, lightblue]
%        ($0.8*(5-0.center) + 0.2*(4-0.center)$) -- ($0.2*(5-0.center) + 0.8*(4-0.center)$);
%     
%     \draw[hamiltonian, path fading=west, lightblue]
%        ($0.8*(5-1.north) + 0.2*(4-1.north)$) -- ($0.2*(5-1.north) + 0.8*(4-1.north)$);
    
    \draw[hamiltonian, lightgreen] 
        (5, 0.5) -- (5-0.center) -- (6-0.east) -- (6-1.east) -- (7-1.center); 

    \draw[hamiltonian, lightblue] 
        (5, 0.5) -- (5-1.center) -- (6-1.west) -- (6-0.west) -- (7-0.center);
        
    \draw[hamiltonian, path fading=north, lightgreenblue] (5, 0.9) -- (5, 0.5);
    \draw[hamiltonian, path fading=south, lightgreenblue] (5, 0.1) -- (5, 0.5);
          
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_empty_even.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    
    \def\rows{5}
    \def\cols{8}
    \setChimeraCoordinates

    %\fill[lightblue!30] ($(1-3-h1) + (0, 3)$) rectangle ($(2-3-h4) - (0, 3)$);
    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera
	
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_empty_odd.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawBrokenQubits}{false}
    \setboolean{drawQubitsBipartite}{true}
    \def\qubitsPartitionColorA{black}
    \def\qubitsPartitionColorB{}
    
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{8}
    \setChimeraCoordinates

    %\fill[lightblue!30] ($(1-3-h1) + (0, 3)$) rectangle ($(2-3-h4) - (0, 3)$);
    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera
	
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_even_below.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawQubitsBipartite}{true}
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    
    \def\rows{5}
    \def\cols{8}

    \coordinate (p1) at (chimera cs:row=4, col=4, hov=h, dep=1);
    \coordinate (p2) at (chimera cs:row=4, col=5, hov=h, dep=1);
    \coordinate (p3) at (chimera cs:row=1, col=7, hov=v, dep=4);
    \coordinate (p4) at (chimera cs:row=2, col=7, hov=v, dep=4);
    \coordinate (p5) at (chimera cs:row=1, col=2, hov=v, dep=1);
    \coordinate (p6) at (chimera cs:row=2, col=2, hov=v, dep=1);

    \draw[line width=0.87*\scale*\LineWidthColored, lightgreen, dashed, rounded corners=5pt, shorten <=0.5] (p1) -- +(0, -\dist) -- ($(p2) - (0, \dist)$) -- (p2);
    \draw[line width=0.87*\scale*\LineWidthColored, lightblue, dashed, rounded corners=5pt, shorten <=0.5] (p1) -- +(0, -\dist) -- +(3, -\dist);
    \draw[line width=\scale*\LineWidthColored, white, dashed, rounded corners=5pt] (p3) -- +(\dist, 0) -- ($(p4) + (\dist, 0)$) -- (p4);
    \draw[line width=\scale*\LineWidthColored, white, dashed, rounded corners=5pt] (p5) -- +(-\dist, 0) -- ($(p6) - (\dist, 0)$) -- (p6);
    \draw[line width=0.87*\scale*\LineWidthColored, lightgreenblue] ($(p1) + (2.65, -\dist)$) -- ($(p2) + (-2.65, -\dist)$);
    
    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera

    \drawHamiltonian{1-1-v1}{1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 1-2-v3, 1-2-h2, 1-2-v4, 1-2-h1, 
                             2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 
                             2-3-v4, 2-3-h2, 2-3-v1, 2-3-h3, 
                             1-3-h3, 1-3-v4, 1-3-h2, 1-3-v1,
                             1-4-v1, 1-4-h1, 1-4-v3, 1-4-h2, 1-4-v2, 
                             1-5-v2, 1-5-h1, 1-5-v4, 1-5-h2, 1-5-v3, 1-5-h3,
                             2-5-h3, 2-5-v2, 2-5-h2, 2-5-v3,  
                             2-4-v3, 2-4-h3, 2-4-v2, 2-4-h2, 2-4-v1, 2-4-h1, 
                             3-4-h1%
                            }{lightgreenblue}
                            
    \drawHamiltonian{3-5-h1}{2-5-h1, 2-5-v4,
                             2-6-v4, 2-6-h3, 2-6-v1, 2-6-h2, 
                             1-6-h2, 1-6-v4, 1-6-h3, 1-6-v1, 
                             1-7-v1, 1-7-h1, 1-7-v2, 1-7-h2, 1-7-v3, 1-7-h3, 1-7-v4, 1-7-h4, 
                             2-7-h4, 2-7-v1, 2-7-h3, 2-7-v2, 2-7-h2, 2-7-v3, 2-7-h1, 2-7-v4, 
                             2-8-v4% 
                            }{lightgreenblue}    
          
    \coordinate (end1) at ($(3-5-h1) + (0, 3)$);  
    \drawHamiltonian{5-5-h1}{4-5-h1, 4-5-v4, 4-5-h2, 4-5-v3, 
                             4-4-v3, 4-4-h3, 4-4-v4, 4-4-h4, 
                             3-4-h4, 3-4-v2, 
                             3-5-v2, 3-5-h1, end1%  
                            }{lightgreen}    
                    
    \coordinate (end2) at ($(3-4-h1) + (0, 3)$);           
    \drawHamiltonian{5-4-h1}{4-4-h1, 4-4-v1, 4-4-h2, 4-4-v2, 
                             4-5-v2, 4-5-h3, 4-5-v1, 4-5-h4, 
                             3-5-h4, 3-5-v3, 
                             3-4-v3, 3-4-h1, end2%  
                            }{lightblue}    
                            
    \fadeBetween{(2-4-h1)}{(3-4-h1)}{lightgreenblue}{lightblue}{south}
    \fadeBetween{(2-5-h1)}{(3-5-h1)}{lightgreenblue}{lightgreen}{south}
                         
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_even_left.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

    \setboolean{drawQubitsBipartite}{true}
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    
    \def\rows{5}
    \def\cols{8}

    \coordinate (p1) at (chimera cs:row=1, col=2, hov=v, dep=1);
    \coordinate (p2) at (chimera cs:row=2, col=2, hov=v, dep=1);
    \coordinate (p3) at (chimera cs:row=1, col=7, hov=v, dep=4);
    \coordinate (p4) at (chimera cs:row=2, col=7, hov=v, dep=4);

    \draw[line width=0.87*\scale*\LineWidthColored, lightgreen, dashed, rounded corners=5pt, shorten <=0.5] (p1) -- +(-\dist, 0) -- ($(p2) - (\dist, 0)$) -- (p2);
    \draw[line width=0.87*\scale*\LineWidthColored, lightblue, dashed, rounded corners=5pt, shorten <=0.5] (p1) -- +(-\dist, 0) -- +(-\dist, -3);
    \draw[line width=0.87*\scale*\LineWidthColored, white, dashed, rounded corners=5pt] (p3) -- +(\dist, 0) -- ($(p4) + (\dist, 0)$) -- (p4);
    \draw[line width=0.87*\scale*\LineWidthColored, lightgreenblue] ($(p1) + (-\dist, -2.65)$) -- ($(p2) + (-\dist, 2.65)$);
    
    \clipChimera{1}{2}{4}{7}
    \drawBrokenChimera
    
    \drawHamiltonian{5-4-h1}{4-4-h1, 4-4-v1, 4-4-h2, 4-4-v2, 4-4-h3, 4-4-v3, 4-4-h4, 4-4-v4, 
                             4-5-v4, 4-5-h1, 4-5-v3, 4-5-h2, 4-5-v2, 4-5-h3, 4-5-v1, 4-5-h4, 
                             3-5-h4, 3-5-v3, 3-5-h1, 3-5-v2, 
                             3-4-v2, 3-4-h4, 3-4-v3, 3-4-h1, 
                             2-4-h1, 2-4-v3, 2-4-h2, 2-4-v2, 2-4-h3, 2-4-v1, 
                             2-3-v1%
                            }{lightgreenblue}
                             
    \drawHamiltonian{1-3-v1}{1-4-v1, 1-4-h1, 1-4-v3, 1-4-h2, 1-4-v2, 
                             1-5-v2, 1-5-h1, 1-5-v4, 1-5-h2, 1-5-v3, 1-5-h3, 
                             2-5-h3, 2-5-v2, 2-5-h2, 2-5-v3, 2-5-h1, 2-5-v4, 
                             2-6-v4, 2-6-h3, 2-6-v1, 2-6-h2, 
                             1-6-h2, 1-6-v4, 1-6-h3, 1-6-v1, 
                             1-7-v1, 1-7-h1, 1-7-v2, 1-7-h2, 1-7-v3, 1-7-h3, 1-7-v4, 1-7-h4, 
                             2-7-h4, 2-7-v1, 2-7-h3, 2-7-v2, 2-7-h2, 2-7-v3, 2-7-h1, 2-7-v4, 
                             2-8-v4%  
                            }{lightgreenblue}    
                             
    \coordinate (end1) at ($(2-3-v1) + (3, 0)$);  
    \drawHamiltonian{2-1-v1}{2-2-v1, 2-2-h1, 2-2-v2, 2-2-h2, 
                             1-2-h2, 1-2-v3, 1-2-h1, 1-2-v4, 
                             1-3-v4, 1-3-h3, 
                             2-3-h3, 2-3-v1, end1%
                            }{lightgreen}   
                            
    \coordinate (end2) at ($(1-3-v1) + (3, 0)$);  
    \drawHamiltonian{1-1-v1}{1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 
                             2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 
                             2-3-v4, 2-3-h2, 
                             1-3-h2, 1-3-v1, end2%
                            }{lightblue} 
                      
    \fadeBetween{(1-3-v1)}{(1-4-v1)}{lightgreenblue}{lightblue}{east}
    \fadeBetween{(2-3-v1)}{(2-4-v1)}{lightgreenblue}{lightgreen}{east}
    
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_even_right.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \setboolean{drawQubitsBipartite}{true}
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    
    \def\rows{5}
    \def\cols{8}
    
    \coordinate (p1) at (chimera cs:row=1, col=7, hov=v, dep=4);
    \coordinate (p2) at (chimera cs:row=2, col=7, hov=v, dep=4);
    \coordinate (p3) at (chimera cs:row=1, col=2, hov=v, dep=1);
    \coordinate (p4) at (chimera cs:row=2, col=2, hov=v, dep=1);

    \draw[line width=0.87*\scale*\LineWidthColored, lightblue, dashed, rounded corners=5pt, shorten <=0.5] (p1) -- +(\dist, 0) -- ($(p2) + (\dist, 0)$) -- (p2);
    \draw[line width=0.87*\scale*\LineWidthColored, lightgreen, dashed, rounded corners=5pt, shorten <=0.5] (p1) -- +(\dist, 0) -- +(\dist, -3);
    \draw[line width=0.87*\scale*\LineWidthColored, white, dashed, rounded corners=5pt] (p3) -- +(-\dist, 0) -- ($(p4) - (\dist, 0)$) -- (p4);
    \draw[line width=0.87*\scale*\LineWidthColored, lightgreenblue] ($(p1) + (\dist, -2.65)$) -- ($(p2) + (\dist, 2.65)$);
    
    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera
	   
    \drawHamiltonian{1-1-v1}{1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 1-2-v3, 1-2-h2, 1-2-v4, 1-2-h1, 
                             2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 
                             2-3-v4, 2-3-h2, 2-3-v1, 2-3-h3, 
                             1-3-h3, 1-3-v4, 1-3-h2, 1-3-v1,
                             1-4-v1, 1-4-h1, 1-4-v3, 1-4-h2, 1-4-v2, 
                             1-5-v2, 1-5-h2, 1-5-v3, 1-5-h3, 
                             2-5-h3, 2-5-v4,
                             2-6-v4%
                            }{lightgreenblue} 
                            
    \drawHamiltonian{1-6-v4}{1-5-v4, 1-5-h1, 
                             2-5-h1, 2-5-v2, 2-5-h2, 2-5-v3,
                             2-4-v3, 2-4-h3, 2-4-v2, 2-4-h2, 2-4-v1, 2-4-h1, 
                             3-4-h1, 3-4-v3, 3-4-h4, 3-4-v2,
                             3-5-v2, 3-5-h1, 3-5-v3, 3-5-h4, 
                             4-5-h4, 4-5-v1, 4-5-h3, 4-5-v2, 4-5-h2, 4-5-v3, 4-5-h1, 4-5-v4, 
                             4-4-v4, 4-4-h4, 4-4-v3, 4-4-h3, 4-4-v2, 4-4-h2, 4-4-v1, 4-4-h1, 
                             5-4-h1%
                            }{lightgreenblue}    
                            
    \coordinate (end1) at ($(1-6-v4) + (-3, 0)$);                        
    \drawHamiltonian{1-8-v4}{1-7-v4, 1-7-h4, 1-7-v3, 1-7-h3, 
                             2-7-h3, 2-7-v2, 2-7-h4, 2-7-v1, 
                             2-6-v1, 2-6-h2,
                             1-6-h2, 1-6-v4, end1%  
                            }{lightgreen}    
                             
    \coordinate (end2) at ($(2-6-v4) + (-3, 0)$);
    \drawHamiltonian{2-8-v4}{2-7-v4, 2-7-h1, 2-7-v3, 2-7-h2, 
                             1-7-h2, 1-7-v2, 1-7-h1, 1-7-v1, 
                             1-6-v1, 1-6-h3,
                             2-6-h3, 2-6-v4, end2%  
                            }{lightblue}
                                
    \fadeBetween{(1-5-v4)}{(1-6-v4)}{lightgreenblue}{lightgreen}{east}
    \fadeBetween{(2-5-v4)}{(2-6-v4)}{lightgreenblue}{lightblue}{east}
    
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_odd_below.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \def\qubitsPartitionColorA{black}
    \def\qubitsPartitionColorB{}
    
    \setboolean{drawQubitsBipartite}{true}
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{8}
    
    \coordinate (p1) at (chimera cs:row=4, col=4, hov=h, dep=1);
    \coordinate (p2) at (chimera cs:row=4, col=5, hov=h, dep=1);

    \draw[line width=\scale*\LineWidthColored, white, dashed, rounded corners=5pt] (p1) -- +(0, -\dist) -- ($(p2) - (0, \dist)$) -- (p2);
    
    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera
	      
    \drawHamiltonian{1-1-v1}{1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 1-2-v3, 1-2-h2, 1-2-v4, 1-2-h1, 
                             2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 
                             2-3-v4, 2-3-h3, 
                             1-3-h3, 1-3-v4, 1-3-h2, 1-3-v1,
                             1-4-v1, 1-4-h1, 
                             2-4-h1, 2-4-v1, 2-4-h2, 2-4-v2, 2-4-h3, 2-4-v3,
                             2-5-v3, 2-5-h2, 2-5-v2, 2-5-h1, 
                             1-5-h1, 1-5-v4, 1-5-h2, 1-5-v3, 
                             1-4-v3, 1-4-h2, 1-4-v2, 
                             1-5-v2, 1-5-h3, 
                             2-5-h3, 2-5-v4, 
                             2-6-v4, 2-6-h3, 2-6-v1, 2-6-h2, 
                             1-6-h2, 1-6-v1, 
                             1-7-v1, 1-7-h1, 1-7-v2, 1-7-h2, 1-7-v3, 1-7-h3, 1-7-v4, 1-7-h4, 
                             2-7-h4, 2-7-v1, 2-7-h3, 2-7-v2, 2-7-h2, 2-7-v3, 2-7-h1, 2-7-v4, 
                             2-8-v4% 
                            }{lightgreenblue}    
          
    \drawHamiltonian{5-5-h1}{4-5-h1, 4-5-v4, 4-5-h2, 4-5-v3, 
                             4-4-v3, 4-4-h3, 4-4-v4, 4-4-h4, 
                             3-4-h4, 3-4-v3, 3-4-h1, 3-4-v2, 
                             3-5-v2%  
                            }{lightgreen}    
                             
    \coordinate (end) at ($(3-4-v2) + (3, 0)$);  
    \drawHamiltonian{5-4-h1}{4-4-h1, 4-4-v1, 4-4-h2, 4-4-v2, 
                             4-5-v2, 4-5-h3, 4-5-v1, 4-5-h4, 
                             3-5-h4, 3-5-v2, end%  
                            }{lightblue}    
                                     
    \fadeBetween{(3-4-v2)}{(3-5-v2)}{lightgreen}{lightblue}{east}
                  
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_odd_left.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \def\qubitsPartitionColorA{black}
    \def\qubitsPartitionColorB{}
    
    \setboolean{drawQubitsBipartite}{true}
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{8}

    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera
                             
    \drawHamiltonian{5-4-h1}{4-4-h1, 4-4-v1, 4-4-h2, 4-4-v2, 4-4-h3, 4-4-v3, 4-4-h4, 4-4-v4, 
                             4-5-v4, 4-5-h1, 4-5-v3, 4-5-h2, 4-5-v2, 4-5-h3, 4-5-v1, 4-5-h4, 
                             3-5-h4, 3-5-v2, 
                             3-4-v2, 3-4-h4, 3-4-v3, 3-4-h1, 
                             2-4-h1, 2-4-v1, 2-4-h2, 2-4-v2, 2-4-h3, 2-4-v3, 
                             2-5-v3, 2-5-h2, 2-5-v2, 2-5-h1,
                             1-5-h1, 1-5-v4, 1-5-h2, 1-5-v3, 
                             1-4-v3, 1-4-h1, 1-4-v1, 1-4-h2, 1-4-v2, 
                             1-5-v2, 1-5-h3,  
                             2-5-h3, 2-5-v4, 
                             2-6-v4, 2-6-h3, 2-6-v1, 2-6-h2, 
                             1-6-h2, 1-6-v1, 
                             1-7-v1, 1-7-h1, 1-7-v2, 1-7-h2, 1-7-v3, 1-7-h3, 1-7-v4, 1-7-h4, 
                             2-7-h4, 2-7-v1, 2-7-h3, 2-7-v2, 2-7-h2, 2-7-v3, 2-7-h1, 2-7-v4, 
                             2-8-v4%  
                            }{lightgreenblue}  
                             
    \drawHamiltonian{2-1-v1}{2-2-v1, 2-2-h1, 2-2-v2, 2-2-h2, 
                             1-2-h2, 1-2-v3, 1-2-h1, 1-2-v4, 
                             1-3-v4, 1-3-h2, 1-3-v1, 1-3-h3, 
                             2-3-h3%
                            }{lightgreen}      
                            
    \coordinate (end) at ($(1-3-h3) + (0, -3)$);  
    \drawHamiltonian{1-1-v1}{1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 
                             2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 
                             2-3-v4, 2-3-h3, end%
                            }{lightblue}  
    
    \fadeBetween{(1-3-h3)}{(2-3-h3)}{lightgreen}{lightblue}{south}
                             
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_3_odd_right.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \def\qubitsPartitionColorA{black}
    \def\qubitsPartitionColorB{}
    
    \setboolean{drawQubitsBipartite}{true}
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{8}

    \clipChimera{1}{2}{4}{7}
	\drawBrokenChimera

    \drawHamiltonian{1-1-v1}{1-2-v1, 1-2-h4, 1-2-v2, 1-2-h3, 1-2-v3, 1-2-h2, 1-2-v4, 1-2-h1, 
                             2-2-h1, 2-2-v1, 2-2-h2, 2-2-v2, 2-2-h3, 2-2-v3, 2-2-h4, 2-2-v4, 
                             2-3-v4, 2-3-h3, 
                             1-3-h3, 1-3-v4, 1-3-h2, 1-3-v1,
                             1-4-v1, 1-4-h1, 1-4-v3, 1-4-h2, 1-4-v2, 
                             1-5-v2, 1-5-h1, 1-5-v4, 1-5-h2, 1-5-v3, 1-5-h3, 
                             2-5-h3, 2-5-v4, 2-5-h1, 2-5-v2, 2-5-h2, 2-5-v3, 
                             2-4-v3, 2-4-h3, 2-4-v2, 2-4-h2, 2-4-v1, 2-4-h1, 
                             3-4-h1, 3-4-v3, 3-4-h4, 3-4-v2,
                             3-5-v2, 3-5-h4, 
                             4-5-h4, 4-5-v1, 4-5-h3, 4-5-v2, 4-5-h2, 4-5-v3, 4-5-h1, 4-5-v4, 
                             4-4-v4, 4-4-h4, 4-4-v3, 4-4-h3, 4-4-v2, 4-4-h2, 4-4-v1, 4-4-h1, 
                             5-4-h1%
                            }{lightgreenblue}    
          
    \drawHamiltonian{1-8-v4}{1-7-v4, 1-7-h4, 1-7-v3, 1-7-h3, 
                             2-7-h3, 2-7-v2, 2-7-h4, 2-7-v1, 
                             2-6-v1, 2-6-h3, 2-6-v4, 2-6-h2, 
                             1-6-h2%  
                            }{lightgreen}    
                             
    \coordinate (end) at ($(1-6-h2) + (0, -3)$);  
    \drawHamiltonian{2-8-v4}{2-7-v4, 2-7-h1, 2-7-v3, 2-7-h2, 
                             1-7-h2, 1-7-v2, 1-7-h1, 1-7-v1, 
                             1-6-v1, 1-6-h2, end%  
                            }{lightblue}    
                        
    \fadeBetween{(1-6-h2)}{(2-6-h2)}{lightblue}{lightgreen}{south}
        
\end{tikzpicture}
\end{externalize}


==> tikz/Vertex_labelled.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    

    \tikzstyle{named} = [circle, draw, fill=white, inner sep=0.5pt, text centered, minimum height=3.2ex]    
    \setboolean{drawQubitsBipartite}{false}
    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{8}
    
    \node at (2,-3) {$\tilde{C}(T_{vw})$};
    \node at (44,-3) {$\tilde{C}(T_{vy})$};
    \node at (23,-23) {$\tilde{C}(T_{vx})$};
    \node at (22,-3) {$\tilde{C}(S_v)$};

    \coordinate (m1) at ($(chimera cs:row=1, col=2, hov=v, dep=1)!0.5!(chimera cs:row=1, col=2, hov=h, dep=1)$);
    \coordinate (m2) at ($(chimera cs:row=4, col=7, hov=v, dep=4)!0.5!(chimera cs:row=4, col=7, hov=h, dep=4)$);
    \clip ($(m1)+(-2,+3)$) rectangle ($(m2)+(2,-2)$);

	\drawBrokenChimera
    
    \def\brokenQubitsColor{black}
    \setboolean{drawBrokenQubits}{true}

    \foreach \r/\c/\p/\d in {1/6/h/3, 1/6/v/4, 2/3/h/2, 2/3/v/1, 3/5/v/3, 3/5/h/1} {
        \drawQubit{\r}{\c}{\p}{\d}
	}
	\foreach \r/\c/\p/\d in {1/6/h/3, 2/3/h/2} {
	    \foreach \v in {1, 4} {
            \drawEdge{\r}{\c}{\p}{\d}{\r}{\c}{v}{\v}
        }
    }
    \drawEdge{1}{6}{h}{2}{1}{6}{v}{4}
    \drawEdge{1}{6}{v}{4}{1}{7}{v}{4}
    \drawEdge{1}{6}{v}{4}{1}{5}{v}{4}
    \drawEdge{1}{6}{h}{3}{2}{6}{h}{3}
    \drawEdge{2}{3}{h}{3}{2}{3}{v}{1}
    \drawEdge{2}{3}{v}{1}{2}{2}{v}{1}
    \drawEdge{2}{3}{v}{1}{2}{4}{v}{1}
    \drawEdge{2}{3}{h}{2}{1}{3}{h}{2}

    \drawEdge{3}{5}{v}{2}{3}{5}{h}{1}
    \drawEdge{3}{5}{v}{3}{3}{5}{h}{1}
    \drawEdge{3}{5}{v}{3}{3}{5}{h}{4}
    \drawEdge{3}{5}{h}{1}{2}{5}{h}{1}
    \drawEdge{3}{5}{h}{1}{4}{5}{h}{1}
    \drawEdge{3}{5}{v}{3}{3}{4}{v}{3}

    \node[named] at ($(1-4-v1) + (0, 0.5)$) {$u_w^v$};
    \node[named] at ($(2-4-h1) + (-0.5, 0)$) {$u_x^v$};
    \node[named] at ($(2-5-v4) + (0, -0.5)$) {$u_y^v$};

    \node[named] at ($(1-3-v1) + (0, 0.5)$) {$t_w^v$};
    \node[named] at ($(3-4-h1) + (-0.5, 0)$) {$t_x^v$};
    \node[named] at ($(2-6-v4) + (0, -0.5)$) {$t_y^v$};

    \begin{scope}[on background layer]
        \coordinate (m1) at ($0.5*(1-4-v1)+0.5*(1-4-h1)$);
        \coordinate (m2) at ($0.5*(2-5-v4)+0.5*(2-5-h4)$);
        \fill[lightgray!50] ($(m1)+(-3,+3)$) rectangle ($(m2)+(3,-3)$);
    \end{scope}

\end{tikzpicture}
\end{externalize}


==> tikz/Vertices.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \foreach \r in {3, 4, 5} {
        \foreach \c in {1, 2, 3, 6, 9, 10} {
            \foreach \d in {1, 2, 3, 4} {
                \forcsvlist{\listxadd\brokenTT}{(\r-\c-h\d), (\r-\c-v\d)}
            }
        }
    }
    \forcsvlist{\listxadd\brokenTnodeTwo}{(1-7-h4), (1-7-v4),
                                        (1-8-v1),
                                        (1-9-h1), (1-9-h4), (1-9-v2), (1-9-v3),
                                        (2-7-h4), (2-7-v4),
                                        (2-8-h4), (2-8-v1),
                                        (2-9-h1), (2-9-h4), (2-9-v2), (2-9-v3),  
                                        (3-7-h2), (3-7-h3), (3-7-v1), (3-7-v4),
                                        (3-8-h2), (3-8-h3), (3-8-v1), (3-8-v4)}

    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenTT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeTwo}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{10}
    \setChimeraCoordinates

    \clipChimera{1}{3}{3}{9}
	\drawBrokenChimera
	
\end{tikzpicture}
\end{externalize}


==> tikz/Vertices_loop.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \foreach \r in {3, 4, 5} {
        \foreach \c in {1, 2, 3, 6, 9, 10} {
            \foreach \d in {1, 2, 3, 4} {
                \forcsvlist{\listxadd\brokenTT}{(\r-\c-h\d), (\r-\c-v\d)}
            }
        }
    }
    \forcsvlist{\listxadd\brokenTnodeTwo}{(1-7-h4), (1-7-v4),
                                        (1-8-v1),
                                        (1-9-h1), (1-9-h4), (1-9-v2), (1-9-v3),
                                        (2-7-h4), (2-7-v4),
                                        (2-8-h4), (2-8-v1),
                                        (2-9-h1), (2-9-h4), (2-9-v2), (2-9-v3),  
                                        (3-7-h2), (3-7-h3), (3-7-v1), (3-7-v4),
                                        (3-8-h2), (3-8-h3), (3-8-v1), (3-8-v4)}

    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenTT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeTwo}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{10}
    \setChimeraCoordinates

    \clipChimera{1}{3}{3}{9}
	\drawBrokenChimera
	
             
    \drawColoredEdges{(1-1-v1), (1-2-v1), (1-2-h4), (1-2-v2), (1-2-h3), (1-2-v3), (1-2-h2), (1-2-v4), (1-2-h1), (2-2-h1), 
                      (2-2-v1), (2-2-h2), (2-2-v2), (2-2-h3), (2-2-v3), (2-2-h4), (2-2-v4), (2-3-v4), (2-3-h3), (1-3-h3), (1-3-v4), (1-3-h2),  
                      (1-3-v1), (1-4-v1), (1-4-h1), (1-4-v2), (1-4-h2), (1-4-v3), (1-4-h3), (2-4-h3), 
                      (2-4-v2), (2-5-v2), (2-5-h1), (2-5-v4), (2-5-h3), 
                      (1-5-h3), (1-5-v3), (1-5-h1), (1-5-v4), (1-5-h4), (1-5-v2), (1-5-h2), (2-5-h2), 
                      (2-5-v3), (2-4-v3), 
                      (2-4-h2), (2-4-v1), (2-4-h1), (3-4-h1), (3-4-v3), (3-4-h4), (3-4-v2), 
                      (3-5-v2), (3-5-h4), (4-5-h4), (4-5-v4), (4-5-h3), (4-5-v3), (4-5-h2), (4-5-v2), (4-5-h1), (4-5-v1), 
                      (4-4-v1), (4-4-h4), (4-4-v2), (4-4-h3), (4-4-v3), (4-4-h2), (4-4-v4), (4-4-h1), (5-4-h1)}{lightgreen}
	    
    \drawColoredEdges{(1-6-v1), (1-7-v1), (1-7-h1), (1-7-v2), (1-7-h2), (1-7-v3), (1-7-h3), (2-7-h3), (2-7-v2), (2-7-h2), (2-7-v3), 
                      (2-8-v3), (2-8-h1), (2-8-v2), (2-8-h2), (1-8-h2), (1-8-v2), (1-8-h4), (1-8-v4), (1-8-h1), (1-8-v3), 
                      (1-8-h3), (2-8-h3), (2-8-v4), (2-9-v4), (2-9-h3), (2-9-v1), (2-9-h2), (1-9-h2), (1-9-v4), (1-9-h3), 
                      (1-9-v1), (1-10-v1), (1-10-h4), (1-10-v2), (1-10-h3), (1-10-v3), (1-10-h2), (1-10-v4), (1-10-h1), (2-10-h1), 
                      (2-10-v1), (2-10-h2), (2-10-v2), (2-10-h3), (2-10-v3), (2-10-h4), (2-10-v4), (2-8-v4)}{lightgreen}
                      
    \drawColoredEdges{(2-6-v1), (2-7-v1), (2-7-h1), (3-7-h1), (3-7-v3), (3-7-h4), (3-7-v2), (3-8-v2), (3-8-h1), (3-8-v3), (3-8-h4), 
                      (4-8-h4), (4-8-v4), (4-8-h3), (4-8-v3), (4-8-h2), (4-8-v2), (4-8-h1), (4-8-v1), (4-7-v1), (4-7-h4), 
                      (4-7-v2), (4-7-h3), (4-7-v3), (4-7-h2), (4-7-v4), (4-7-h1), (5-7-h1)}{lightgreen}
    
    \drawColoredEdge{1}{6}{v1}{1}{7}{v1}{path fading=east, lightblue}
    \drawColoredEdge{2}{6}{v1}{2}{7}{v1}{path fading=east, lightblue}
	
	\drawColoredEdges{(1-6-v1), (1-6-h2), (2-6-h2), (2-6-v4), (2-6-h3), (2-6-v1)}{lightblue}
	
\end{tikzpicture}
\end{externalize}


==> tikz/Vertices_straight.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]    
    
    \foreach \r in {3, 4, 5} {
        \foreach \c in {1, 2, 3, 6, 9, 10} {
            \foreach \d in {1, 2, 3, 4} {
                \forcsvlist{\listxadd\brokenTT}{(\r-\c-h\d), (\r-\c-v\d)}
            }
        }
    }
    \forcsvlist{\listxadd\brokenTnodeTwo}{(1-7-h4), (1-7-v4),
                                        (1-8-v1),
                                        (1-9-h1), (1-9-h4), (1-9-v2), (1-9-v3),
                                        (2-7-h4), (2-7-v4),
                                        (2-8-h4), (2-8-v1),
                                        (2-9-h1), (2-9-h4), (2-9-v2), (2-9-v3),  
                                        (3-7-h2), (3-7-h3), (3-7-v1), (3-7-v4),
                                        (3-8-h2), (3-8-h3), (3-8-v1), (3-8-v4)}

    \setboolean{drawBrokenQubits}{false}
    \setBrokenQubits{\brokenTT}
    \addBrokenQubits{\brokenTnode}
    \addBrokenQubits{\brokenTnodeTwo}
    \addBrokenQubits{\brokenTnodeOdd}
    
    \def\rows{5}
    \def\cols{10}
    \setChimeraCoordinates

    \clipChimera{1}{3}{3}{9}
	\drawBrokenChimera
	
	\draw[line width=\scale*\LineWidth, lightgreen] (2-5-h3) -- +(0, 2.33);
    \draw[line width=\scale*\LineWidth, lightgreen] (1-7-h3) -- +(0, -2.33);
    
    \drawColoredEdges{(2-5-h3), (2-5-v4), (2-6-v4), (2-6-h3), (2-6-v1), (2-6-h2), 
                      (1-6-h2), (1-6-v1), (1-6-v1), (1-7-v1), (1-7-h1), (1-7-v2), (1-7-h2), (1-7-v3), (1-7-h3)}{lightgreen}
                      
    \drawColoredEdge{1}{5}{h3}{2}{5}{h3}{dotted, lightgreen}
    \drawColoredEdge{1}{7}{h3}{2}{7}{h3}{dotted, lightgreen}
	
\end{tikzpicture}
\end{externalize}


==> tikz/standard.tex <==
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

    \drawChimera

    \foreach \rc in {1, 2, 3}{
        \foreach \d in {1, ..., 4}{
            \drawCrossLowCC{\rc}{\rc}{\d}{\d}
        }
    }

\end{tikzpicture}
\end{externalize}

